CausalArena: Benchmarking Causal Discovery in the Foundation Model Era

Causal discovery aims to uncover causal structures from data and is fundamental to scientific reasoning and intervention-based decision making. Its evaluation relies heavily on structural causal models (SCMs), which specify a causal graph together with the mechanisms that generate data, yet existing studies differ substantially in graph families, mechanisms, and evaluation protocols. The emergence of causal discovery foundation models (CDFMs) further complicates evaluation: performance may reflect not only causal discovery ability, but also overlap between pretraining environments and test SCMs, making results on fixed synthetic benchmarks difficult to interpret. We introduce CausalArena, a unified and evolvable benchmark for causal discovery under a common protocol. Synthetic SCMs supply controlled breadth over structures and mechanisms; semantic operational SCMs provide human-auditable, semantically grounded environments beyond standard synthetic generators; and formula-grounded SCMs test discovery under explicit scientific mechanisms. Public real-world datasets provide an additional external-validity check. Experiments across classical, neural, and pretrained methods reveal substantial ranking shifts across SCM families and protocols, showing that strong performance in one benchmark regime does not reliably transfer to others. These results highlight benchmark diversity and pretraining--evaluation overlap as central challenges for evaluating causal discovery in the foundation model era.

==> (inline-0) <==
\begin{longtable}{llr@{\hspace{0.8em}}llllllll}
\caption{\textbf{Complete synthetic benchmark metrics.} Values are mean$\pm$standard deviation over replicate-level rows.}\label{tab:appendix-synthetic-overall-complete}\\
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endfirsthead
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Obs. & RandomRegress & 5k & $0.28{\pm}0.10$ & $0.24{\pm}0.11$ & $0.36{\pm}0.11$ & $218.0{\pm}310.0$ & $0.103{\pm}0.054$ & $1003.6{\pm}1488.4$ & $0.50{\pm}0.06$ & $0.13{\pm}0.07$ \\
Obs. & CDIS & 5k & $0.38{\pm}0.16$ & $0.47{\pm}0.20$ & $0.34{\pm}0.16$ & $143.0{\pm}352.0$ & $0.064{\pm}0.045$ & $826.6{\pm}1357.4$ & -- & -- \\
Obs. & GIES & 5k & $0.48{\pm}0.15$ & $0.46{\pm}0.17$ & \underline{$0.52{\pm}0.14$} & $123.6{\pm}174.9$ & $0.063{\pm}0.039$ & $798.1{\pm}1141.9$ & -- & -- \\
Obs. & IGSP & 5k & $0.41{\pm}0.15$ & $0.43{\pm}0.18$ & $0.40{\pm}0.14$ & $135.6{\pm}192.3$ & $0.063{\pm}0.034$ & $783.3{\pm}1239.3$ & -- & -- \\
Obs. & PC & 5k & $0.31{\pm}0.14$ & $0.35{\pm}0.15$ & $0.29{\pm}0.15$ & $115.4{\pm}149.0$ & $0.062{\pm}0.034$ & $990.2{\pm}1596.1$ & -- & -- \\
Obs. & DAS & 5k & $0.34{\pm}0.12$ & $0.33{\pm}0.13$ & $0.36{\pm}0.14$ & $142.6{\pm}180.1$ & $0.077{\pm}0.039$ & $722.1{\pm}1128.5$ & -- & -- \\
Obs. & LiNGAM & 5k & $0.21{\pm}0.14$ & $0.53{\pm}0.23$ & $0.14{\pm}0.11$ & $109.6{\pm}142.2$ & $0.060{\pm}0.029$ & $664.6{\pm}1139.3$ & -- & -- \\
Obs. & DAGMA & 5k & $0.28{\pm}0.14$ & $0.45{\pm}0.17$ & $0.22{\pm}0.13$ & $107.2{\pm}138.6$ & $0.059{\pm}0.031$ & $697.4{\pm}1136.9$ & -- & -- \\
Obs. & NOTEARS & 5k & $0.28{\pm}0.14$ & $0.55{\pm}0.18$ & $0.20{\pm}0.12$ & $104.2{\pm}136.0$ & $0.057{\pm}0.029$ & $669.1{\pm}1127.0$ & $0.50{\pm}0.08$ & $0.21{\pm}0.09$ \\
Obs. & NOTEARS-MLP & 5k & $0.35{\pm}0.12$ & $0.43{\pm}0.14$ & $0.31{\pm}0.14$ & $107.0{\pm}136.4$ & $0.060{\pm}0.033$ & $742.4{\pm}1145.4$ & $0.74{\pm}0.07$ & $0.29{\pm}0.12$ \\
Obs. & SDCD & 5k & $0.38{\pm}0.11$ & $0.36{\pm}0.13$ & $0.43{\pm}0.13$ & $135.5{\pm}165.8$ & $0.076{\pm}0.042$ & $787.9{\pm}1137.8$ & -- & -- \\
Obs. & Arrow & 5k & $0.34{\pm}0.15$ & $0.52{\pm}0.16$ & $0.27{\pm}0.15$ & $106.0{\pm}140.7$ & $0.056{\pm}0.031$ & $661.5{\pm}1132.9$ & $0.76{\pm}0.08$ & $0.35{\pm}0.15$ \\
Obs. & AVICI & 5k & $0.32{\pm}0.17$ & \underline{$0.64{\pm}0.18$} & $0.24{\pm}0.15$ & $104.5{\pm}139.7$ & $0.054{\pm}0.026$ & $652.3{\pm}1129.6$ & $0.75{\pm}0.09$ & $0.37{\pm}0.16$ \\
Obs. & CauScale & 5k & $0.41{\pm}0.13$ & $0.57{\pm}0.18$ & $0.34{\pm}0.12$ & \underline{$85.8{\pm}107.2$} & $0.054{\pm}0.033$ & \underline{$605.2{\pm}983.2$} & $0.84{\pm}0.06$ & $0.44{\pm}0.12$ \\
Obs. & CDFM & 5k & $0.42{\pm}0.15$ & $0.43{\pm}0.13$ & $0.46{\pm}0.20$ & $136.4{\pm}176.9$ & $0.071{\pm}0.036$ & $654.8{\pm}1072.2$ & $0.83{\pm}0.08$ & $0.43{\pm}0.18$ \\
Obs. & FoundCause & 5k & {\bfseries\boldmath $0.62{\pm}0.13$} & {\bfseries\boldmath $0.69{\pm}0.16$} & {\bfseries\boldmath $0.59{\pm}0.16$} & {\bfseries\boldmath $80.8{\pm}112.0$} & {\bfseries\boldmath $0.042{\pm}0.025$} & {\bfseries\boldmath $524.4{\pm}937.8$} & {\bfseries\boldmath $0.90{\pm}0.06$} & {\bfseries\boldmath $0.66{\pm}0.14$} \\
Obs. & SEA & 5k & $0.40{\pm}0.15$ & $0.58{\pm}0.18$ & $0.33{\pm}0.15$ & $99.2{\pm}129.2$ & $0.053{\pm}0.029$ & $646.9{\pm}1105.6$ & \underline{$0.84{\pm}0.07$} & $0.44{\pm}0.14$ \\
Obs. & TabCausal & 5k & \underline{$0.50{\pm}0.16$} & $0.64{\pm}0.17$ & $0.44{\pm}0.18$ & $93.6{\pm}127.3$ & \underline{$0.050{\pm}0.035$} & $622.5{\pm}1067.0$ & $0.83{\pm}0.09$ & \underline{$0.51{\pm}0.18$} \\
\midrule
Obs.+int & CDIS & 5k & $0.40{\pm}0.15$ & $0.49{\pm}0.20$ & $0.36{\pm}0.15$ & $140.1{\pm}353.8$ & $0.061{\pm}0.043$ & $808.5{\pm}1330.8$ & -- & -- \\
Obs.+int & GIES & 5k & \underline{$0.48{\pm}0.14$} & $0.44{\pm}0.15$ & {\bfseries\boldmath $0.55{\pm}0.14$} & $134.0{\pm}181.4$ & $0.067{\pm}0.038$ & $859.7{\pm}1217.2$ & -- & -- \\
Obs.+int & IGSP & 5k & $0.39{\pm}0.14$ & $0.42{\pm}0.18$ & $0.37{\pm}0.14$ & $132.8{\pm}186.1$ & $0.062{\pm}0.033$ & $780.7{\pm}1234.3$ & -- & -- \\
Obs.+int & SDCD & 5k & $0.38{\pm}0.11$ & $0.34{\pm}0.12$ & $0.46{\pm}0.13$ & $148.1{\pm}174.9$ & $0.084{\pm}0.043$ & $808.8{\pm}1155.8$ & -- & -- \\
Obs.+int & AVICI & 5k & $0.35{\pm}0.17$ & {\bfseries\boldmath $0.65{\pm}0.17$} & $0.26{\pm}0.17$ & $104.2{\pm}139.7$ & \underline{$0.053{\pm}0.026$} & $651.3{\pm}1129.4$ & $0.75{\pm}0.10$ & $0.38{\pm}0.17$ \\
Obs.+int & CauScale & 5k & $0.46{\pm}0.12$ & $0.59{\pm}0.16$ & $0.39{\pm}0.12$ & {\bfseries\boldmath $84.6{\pm}106.7$} & $0.053{\pm}0.032$ & {\bfseries\boldmath $598.2{\pm}968.8$} & {\bfseries\boldmath $0.84{\pm}0.06$} & \underline{$0.48{\pm}0.12$} \\
Obs.+int & TabCausal & 5k & {\bfseries\boldmath $0.50{\pm}0.15$} & \underline{$0.61{\pm}0.15$} & \underline{$0.46{\pm}0.19$} & \underline{$96.0{\pm}128.4$} & {\bfseries\boldmath $0.052{\pm}0.038$} & \underline{$622.9{\pm}1060.5$} & \underline{$0.84{\pm}0.09$} & {\bfseries\boldmath $0.52{\pm}0.18$} \\
\end{longtable}
\begin{tabularx}{\linewidth}{@{}l*{10}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{Erdos--Renyi} & \textbf{Scale-free} & \textbf{Chain} & \textbf{Tree} & \textbf{Layered} & \textbf{Collider-rich} & \textbf{Bipartite layered} & \textbf{Dense local modules} & \textbf{Small-world} & \textbf{Block-sparse layered} \\
\midrule
RandomRegress & $0.27$/-- & $0.27$/-- & $0.30$/-- & $0.27$/-- & $0.27$/-- & $0.27$/-- & $0.27$/-- & $0.31$/-- & $0.30$/-- & $0.30$/-- \\
CDIS & $0.42$/$0.42$ & $0.30$/$0.32$ & $0.33$/$0.36$ & $0.31$/$0.35$ & $0.40$/$0.42$ & $0.41$/$0.42$ & $0.58$/{\bfseries\boldmath $0.58$} & $0.34$/$0.39$ & $0.34$/$0.36$ & $0.34$/$0.38$ \\
GIES & \underline{$0.50$}/{\bfseries\boldmath $0.48$} & $0.42$/\underline{$0.46$} & $0.45$/\underline{$0.50$} & $0.44$/$0.48$ & \underline{$0.52$}/{\bfseries\boldmath $0.50$} & \underline{$0.49$}/\underline{$0.47$} & \underline{$0.61$}/\underline{$0.51$} & $0.45$/$0.46$ & $0.44$/{\bfseries\boldmath $0.48$} & $0.47$/$0.47$ \\
IGSP & $0.37$/$0.36$ & $0.41$/$0.39$ & $0.38$/$0.37$ & $0.43$/$0.40$ & $0.39$/$0.37$ & $0.38$/$0.36$ & $0.46$/$0.44$ & $0.44$/$0.41$ & $0.36$/$0.35$ & $0.45$/$0.43$ \\
PC & $0.28$/-- & $0.25$/-- & $0.34$/-- & $0.30$/-- & $0.32$/-- & $0.28$/-- & $0.29$/-- & $0.35$/-- & $0.31$/-- & $0.34$/-- \\
DAS & $0.34$/-- & $0.39$/-- & $0.31$/-- & $0.38$/-- & $0.33$/-- & $0.33$/-- & $0.30$/-- & $0.37$/-- & $0.30$/-- & $0.35$/-- \\
LiNGAM & $0.18$/-- & $0.21$/-- & $0.22$/-- & $0.22$/-- & $0.21$/-- & $0.19$/-- & $0.18$/-- & $0.23$/-- & $0.19$/-- & $0.23$/-- \\
DAGMA & $0.23$/-- & $0.34$/-- & $0.30$/-- & $0.37$/-- & $0.26$/-- & $0.24$/-- & $0.19$/-- & $0.32$/-- & $0.25$/-- & $0.36$/-- \\
NOTEARS & $0.24$/-- & $0.30$/-- & $0.30$/-- & $0.33$/-- & $0.27$/-- & $0.23$/-- & $0.20$/-- & $0.30$/-- & $0.24$/-- & $0.34$/-- \\
NOTEARS-MLP & $0.32$/-- & $0.39$/-- & $0.37$/-- & $0.41$/-- & $0.32$/-- & $0.32$/-- & $0.29$/-- & $0.39$/-- & $0.32$/-- & $0.40$/-- \\
SDCD & $0.41$/$0.40$ & $0.41$/$0.41$ & $0.34$/$0.35$ & $0.39$/$0.38$ & $0.39$/$0.39$ & $0.39$/$0.40$ & $0.41$/$0.38$ & $0.37$/$0.35$ & $0.36$/$0.37$ & $0.36$/$0.34$ \\
Arrow & $0.33$/-- & $0.33$/-- & $0.33$/-- & $0.36$/-- & $0.35$/-- & $0.33$/-- & $0.35$/-- & $0.37$/-- & $0.30$/-- & $0.38$/-- \\
AVICI & $0.30$/$0.31$ & $0.38$/$0.41$ & $0.34$/$0.37$ & $0.40$/$0.43$ & $0.29$/$0.31$ & $0.30$/$0.31$ & $0.24$/$0.24$ & $0.34$/$0.37$ & $0.30$/$0.33$ & $0.33$/$0.36$ \\
CauScale & $0.39$/$0.43$ & $0.42$/$0.46$ & $0.40$/$0.45$ & $0.46$/\underline{$0.49$} & $0.43$/$0.46$ & $0.40$/$0.44$ & $0.42$/$0.47$ & $0.41$/\underline{$0.47$} & $0.36$/$0.40$ & $0.45$/\underline{$0.49$} \\
CDFM & $0.41$/-- & $0.42$/-- & $0.40$/-- & $0.43$/-- & $0.40$/-- & $0.41$/-- & $0.46$/-- & $0.45$/-- & $0.40$/-- & $0.43$/-- \\
FoundCause & {\bfseries\boldmath $0.62$}/-- & {\bfseries\boldmath $0.56$}/-- & {\bfseries\boldmath $0.59$}/-- & {\bfseries\boldmath $0.61$}/-- & {\bfseries\boldmath $0.66$}/-- & {\bfseries\boldmath $0.63$}/-- & {\bfseries\boldmath $0.73$}/-- & {\bfseries\boldmath $0.61$}/-- & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.64$}/-- \\
SEA & $0.40$/-- & $0.41$/-- & $0.37$/-- & $0.41$/-- & $0.41$/-- & $0.39$/-- & $0.42$/-- & $0.40$/-- & $0.35$/-- & $0.41$/-- \\
TabCausal & $0.47$/\underline{$0.48$} & \underline{$0.51$}/{\bfseries\boldmath $0.53$} & \underline{$0.52$}/{\bfseries\boldmath $0.53$} & \underline{$0.55$}/{\bfseries\boldmath $0.56$} & $0.47$/\underline{$0.48$} & $0.48$/{\bfseries\boldmath $0.48$} & $0.47$/$0.44$ & \underline{$0.52$}/{\bfseries\boldmath $0.52$} & \underline{$0.46$}/\underline{$0.48$} & \underline{$0.52$}/{\bfseries\boldmath $0.52$} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l*{5}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{10} & \textbf{20} & \textbf{30} & \textbf{50} & \textbf{100} \\
\midrule
RandomRegress & $0.34$/-- & $0.31$/-- & $0.28$/-- & $0.25$/-- & $0.23$/-- \\
CDIS & $0.36$/$0.44$ & $0.39$/$0.42$ & $0.39$/$0.40$ & $0.38$/$0.38$ & $0.36$/$0.35$ \\
GIES & $0.49$/\underline{$0.55$} & $0.49$/\underline{$0.49$} & $0.49$/\underline{$0.48$} & \underline{$0.47$}/$0.45$ & $0.47$/\underline{$0.44$} \\
IGSP & $0.49$/$0.47$ & $0.45$/$0.42$ & $0.42$/$0.40$ & $0.36$/$0.34$ & $0.32$/$0.30$ \\
PC & $0.42$/-- & $0.34$/-- & $0.31$/-- & $0.26$/-- & $0.20$/-- \\
DAS & $0.43$/-- & $0.38$/-- & $0.34$/-- & $0.30$/-- & $0.25$/-- \\
LiNGAM & $0.29$/-- & $0.23$/-- & $0.21$/-- & $0.18$/-- & $0.13$/-- \\
DAGMA & $0.34$/-- & $0.30$/-- & $0.29$/-- & $0.27$/-- & $0.22$/-- \\
NOTEARS & $0.33$/-- & $0.30$/-- & $0.28$/-- & $0.26$/-- & $0.21$/-- \\
NOTEARS-MLP & $0.39$/-- & $0.38$/-- & $0.36$/-- & $0.34$/-- & $0.29$/-- \\
SDCD & $0.38$/$0.40$ & $0.39$/$0.39$ & $0.39$/$0.38$ & $0.38$/$0.36$ & $0.37$/$0.36$ \\
Arrow & $0.45$/-- & $0.40$/-- & $0.36$/-- & $0.29$/-- & $0.21$/-- \\
AVICI & $0.41$/$0.46$ & $0.40$/$0.43$ & $0.36$/$0.38$ & $0.28$/$0.29$ & $0.16$/$0.16$ \\
CauScale & $0.35$/$0.43$ & $0.39$/$0.44$ & $0.41$/$0.46$ & $0.44$/\underline{$0.47$} & \underline{$0.48$}/{\bfseries\boldmath $0.49$} \\
CDFM & $0.54$/-- & $0.49$/-- & $0.44$/-- & $0.37$/-- & $0.27$/-- \\
FoundCause & {\bfseries\boldmath $0.67$}/-- & {\bfseries\boldmath $0.65$}/-- & {\bfseries\boldmath $0.63$}/-- & {\bfseries\boldmath $0.61$}/-- & {\bfseries\boldmath $0.56$}/-- \\
SEA & $0.46$/-- & $0.44$/-- & $0.42$/-- & $0.39$/-- & $0.27$/-- \\
TabCausal & \underline{$0.56$}/{\bfseries\boldmath $0.58$} & \underline{$0.56$}/{\bfseries\boldmath $0.56$} & \underline{$0.53$}/{\bfseries\boldmath $0.54$} & $0.47$/{\bfseries\boldmath $0.47$} & $0.36$/$0.35$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l*{4}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{correlated normal} & \textbf{independent roots} & \textbf{random covariance normal} & \textbf{uniform ball} \\
\midrule
RandomRegress & $0.23$/-- & $0.29$/-- & $0.22$/-- & $0.30$/-- \\
CDIS & $0.27$/$0.29$ & $0.38$/$0.41$ & $0.30$/$0.30$ & $0.45$/$0.47$ \\
GIES & $0.37$/$0.40$ & $0.49$/\underline{$0.49$} & $0.39$/$0.40$ & \underline{$0.54$}/{\bfseries\boldmath $0.51$} \\
IGSP & $0.35$/$0.34$ & $0.41$/$0.39$ & $0.37$/$0.35$ & $0.43$/$0.40$ \\
PC & $0.25$/-- & $0.31$/-- & $0.26$/-- & $0.32$/-- \\
DAS & $0.33$/-- & $0.34$/-- & $0.33$/-- & $0.32$/-- \\
LiNGAM & $0.21$/-- & $0.21$/-- & $0.19$/-- & $0.20$/-- \\
DAGMA & $0.32$/-- & $0.28$/-- & $0.31$/-- & $0.24$/-- \\
NOTEARS & $0.30$/-- & $0.28$/-- & $0.29$/-- & $0.24$/-- \\
NOTEARS-MLP & $0.38$/-- & $0.35$/-- & $0.37$/-- & $0.32$/-- \\
SDCD & $0.36$/$0.35$ & $0.39$/$0.38$ & $0.36$/$0.35$ & $0.38$/$0.38$ \\
Arrow & $0.32$/-- & $0.35$/-- & $0.30$/-- & $0.34$/-- \\
AVICI & $0.32$/$0.34$ & $0.33$/$0.35$ & $0.28$/$0.29$ & $0.32$/$0.34$ \\
CauScale & $0.43$/{\bfseries\boldmath $0.46$} & $0.41$/$0.46$ & $0.42$/{\bfseries\boldmath $0.45$} & $0.42$/$0.46$ \\
CDFM & $0.38$/-- & $0.43$/-- & $0.34$/-- & $0.44$/-- \\
FoundCause & {\bfseries\boldmath $0.58$}/-- & {\bfseries\boldmath $0.63$}/-- & {\bfseries\boldmath $0.54$}/-- & {\bfseries\boldmath $0.66$}/-- \\
SEA & $0.36$/-- & $0.40$/-- & $0.36$/-- & $0.40$/-- \\
TabCausal & \underline{$0.43$}/\underline{$0.46$} & \underline{$0.51$}/{\bfseries\boldmath $0.51$} & \underline{$0.42$}/\underline{$0.43$} & $0.51$/\underline{$0.50$} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l*{9}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{Baseline} & \textbf{Distribution shift} & \textbf{Feature corruption} & \textbf{Feature warping} & \textbf{High noise} & \textbf{Missingness} & \textbf{Outliers} & \textbf{Soft interventions} & \textbf{Weak signal} \\
\midrule
RandomRegress & $0.28$/-- & $0.28$/-- & $0.27$/-- & $0.27$/-- & $0.30$/-- & $0.27$/-- & $0.26$/-- & $0.28$/-- & $0.30$/-- \\
CDIS & $0.40$/$0.42$ & $0.39$/$0.43$ & $0.35$/$0.37$ & $0.37$/$0.40$ & $0.39$/$0.40$ & $0.36$/$0.38$ & $0.31$/$0.32$ & $0.38$/$0.41$ & $0.38$/$0.41$ \\
GIES & $0.51$/\underline{$0.52$} & $0.50$/$0.46$ & $0.45$/\underline{$0.46$} & \underline{$0.46$}/{\bfseries\boldmath $0.48$} & \underline{$0.52$}/{\bfseries\boldmath $0.53$} & $0.45$/\underline{$0.46$} & $0.36$/$0.37$ & $0.49$/\underline{$0.45$} & \underline{$0.50$}/{\bfseries\boldmath $0.51$} \\
IGSP & $0.42$/$0.41$ & $0.43$/$0.41$ & $0.38$/$0.35$ & $0.39$/$0.38$ & $0.46$/$0.43$ & $0.39$/$0.37$ & $0.30$/$0.29$ & $0.41$/$0.40$ & $0.43$/$0.41$ \\
PC & $0.33$/-- & $0.32$/-- & $0.31$/-- & $0.30$/-- & $0.31$/-- & $0.31$/-- & $0.23$/-- & $0.31$/-- & $0.31$/-- \\
DAS & $0.34$/-- & $0.35$/-- & $0.32$/-- & $0.33$/-- & $0.41$/-- & $0.32$/-- & $0.30$/-- & $0.34$/-- & $0.35$/-- \\
LiNGAM & $0.26$/-- & $0.23$/-- & $0.18$/-- & $0.21$/-- & $0.16$/-- & $0.20$/-- & $0.06$/-- & $0.22$/-- & $0.22$/-- \\
DAGMA & $0.31$/-- & $0.30$/-- & $0.28$/-- & $0.29$/-- & $0.30$/-- & $0.29$/-- & $0.16$/-- & $0.29$/-- & $0.27$/-- \\
NOTEARS & $0.30$/-- & $0.29$/-- & $0.27$/-- & $0.28$/-- & $0.28$/-- & $0.29$/-- & $0.14$/-- & $0.28$/-- & $0.26$/-- \\
NOTEARS-MLP & $0.36$/-- & $0.36$/-- & $0.34$/-- & $0.35$/-- & $0.39$/-- & $0.35$/-- & $0.32$/-- & $0.36$/-- & $0.35$/-- \\
SDCD & $0.40$/$0.40$ & $0.40$/$0.37$ & $0.36$/$0.36$ & $0.39$/$0.39$ & $0.42$/$0.41$ & $0.36$/$0.37$ & $0.28$/$0.29$ & $0.40$/$0.38$ & $0.40$/$0.38$ \\
Arrow & $0.36$/-- & $0.38$/-- & $0.34$/-- & $0.32$/-- & $0.38$/-- & $0.34$/-- & $0.24$/-- & $0.35$/-- & $0.35$/-- \\
AVICI & $0.35$/$0.38$ & $0.34$/$0.36$ & $0.31$/$0.34$ & $0.29$/$0.32$ & $0.29$/$0.30$ & $0.32$/$0.35$ & $0.31$/$0.34$ & $0.34$/$0.34$ & $0.28$/$0.30$ \\
CauScale & $0.44$/$0.49$ & $0.44$/\underline{$0.47$} & $0.39$/$0.44$ & $0.40$/\underline{$0.46$} & $0.45$/$0.49$ & $0.40$/$0.44$ & $0.30$/\underline{$0.38$} & $0.43$/$0.44$ & $0.41$/$0.45$ \\
CDFM & $0.46$/-- & $0.45$/-- & $0.40$/-- & $0.41$/-- & $0.42$/-- & $0.41$/-- & $0.27$/-- & $0.44$/-- & $0.43$/-- \\
FoundCause & {\bfseries\boldmath $0.66$}/-- & {\bfseries\boldmath $0.65$}/-- & {\bfseries\boldmath $0.59$}/-- & {\bfseries\boldmath $0.59$}/-- & {\bfseries\boldmath $0.64$}/-- & {\bfseries\boldmath $0.60$}/-- & {\bfseries\boldmath $0.51$}/-- & {\bfseries\boldmath $0.64$}/-- & {\bfseries\boldmath $0.62$}/-- \\
SEA & $0.42$/-- & $0.43$/-- & $0.39$/-- & $0.40$/-- & $0.43$/-- & $0.39$/-- & $0.24$/-- & $0.41$/-- & $0.40$/-- \\
TabCausal & \underline{$0.54$}/{\bfseries\boldmath $0.54$} & \underline{$0.53$}/{\bfseries\boldmath $0.51$} & \underline{$0.48$}/{\bfseries\boldmath $0.49$} & $0.43$/$0.45$ & $0.51$/\underline{$0.52$} & \underline{$0.49$}/{\bfseries\boldmath $0.50$} & \underline{$0.39$}/{\bfseries\boldmath $0.42$} & \underline{$0.52$}/{\bfseries\boldmath $0.50$} & $0.48$/\underline{$0.47$} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l*{10}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{activation additive} & \textbf{aggregation nonlin.} & \textbf{discrete assign.} & \textbf{exp log} & \textbf{linear additive} & \textbf{linear interact.} & \textbf{mixture regime} & \textbf{mult.} & \textbf{neural random} & \textbf{piecewise threshold} \\
\midrule
RandomRegress & $0.06$/-- & $0.10$/-- & $0.04$/-- & $0.08$/-- & $0.08$/-- & $0.08$/-- & $0.07$/-- & $0.04$/-- & $0.05$/-- & $0.08$/-- \\
CDIS & $0.34$/$0.34$ & $0.32$/$0.32$ & $0.32$/$0.32$ & $0.37$/$0.36$ & $0.39$/$0.39$ & $0.40$/$0.39$ & $0.38$/$0.38$ & $0.34$/$0.35$ & $0.37$/$0.36$ & $0.37$/$0.36$ \\
GIES & \underline{$0.48$}/{\bfseries\boldmath $0.47$} & $0.43$/$0.42$ & \underline{$0.45$}/{\bfseries\boldmath $0.44$} & \underline{$0.52$}/\underline{$0.51$} & \underline{$0.59$}/{\bfseries\boldmath $0.58$} & \underline{$0.55$}/\underline{$0.53$} & \underline{$0.56$}/\underline{$0.55$} & \underline{$0.47$}/\underline{$0.47$} & \underline{$0.51$}/{\bfseries\boldmath $0.50$} & \underline{$0.54$}/\underline{$0.54$} \\
IGSP & $0.34$/$0.32$ & $0.32$/$0.31$ & $0.31$/$0.29$ & $0.38$/$0.36$ & $0.42$/$0.40$ & $0.39$/$0.38$ & $0.40$/$0.39$ & $0.34$/$0.33$ & $0.36$/$0.34$ & $0.39$/$0.38$ \\
PC & $0.23$/-- & $0.25$/-- & $0.20$/-- & $0.27$/-- & $0.30$/-- & $0.29$/-- & $0.29$/-- & $0.21$/-- & $0.23$/-- & $0.28$/-- \\
DAS & $0.28$/-- & $0.30$/-- & $0.29$/-- & $0.30$/-- & $0.31$/-- & $0.29$/-- & $0.32$/-- & $0.31$/-- & $0.33$/-- & $0.29$/-- \\
LiNGAM & $0.07$/-- & $0.12$/-- & $0.04$/-- & $0.09$/-- & $0.13$/-- & $0.12$/-- & $0.11$/-- & $0.05$/-- & $0.07$/-- & $0.11$/-- \\
DAGMA & $0.22$/-- & $0.28$/-- & $0.19$/-- & $0.27$/-- & $0.29$/-- & $0.29$/-- & $0.28$/-- & $0.19$/-- & $0.22$/-- & $0.28$/-- \\
NOTEARS & $0.06$/-- & $0.12$/-- & $0.04$/-- & $0.08$/-- & $0.09$/-- & $0.09$/-- & $0.08$/-- & $0.03$/-- & $0.04$/-- & $0.09$/-- \\
NOTEARS-MLP & $0.27$/-- & $0.28$/-- & $0.28$/-- & $0.27$/-- & $0.24$/-- & $0.26$/-- & $0.25$/-- & $0.23$/-- & $0.24$/-- & $0.25$/-- \\
SDCD & $0.37$/$0.37$ & $0.39$/$0.39$ & $0.36$/$0.35$ & $0.43$/$0.42$ & $0.42$/$0.42$ & $0.46$/$0.45$ & $0.44$/$0.44$ & $0.38$/$0.37$ & $0.39$/$0.38$ & $0.42$/$0.42$ \\
Arrow & $0.22$/-- & $0.26$/-- & $0.16$/-- & $0.26$/-- & $0.33$/-- & $0.30$/-- & $0.31$/-- & $0.20$/-- & $0.23$/-- & $0.28$/-- \\
AVICI & $0.20$/$0.21$ & $0.29$/$0.30$ & $0.18$/$0.19$ & $0.23$/$0.24$ & $0.20$/$0.21$ & $0.24$/$0.25$ & $0.22$/$0.23$ & $0.18$/$0.19$ & $0.16$/$0.18$ & $0.25$/$0.26$ \\
CauScale & $0.42$/\underline{$0.44$} & $0.46$/\underline{$0.48$} & $0.39$/\underline{$0.40$} & $0.50$/{\bfseries\boldmath $0.52$} & $0.54$/\underline{$0.56$} & $0.54$/{\bfseries\boldmath $0.57$} & $0.53$/{\bfseries\boldmath $0.56$} & $0.47$/{\bfseries\boldmath $0.49$} & $0.45$/\underline{$0.47$} & $0.54$/{\bfseries\boldmath $0.56$} \\
CDFM & $0.21$/-- & $0.25$/-- & $0.20$/-- & $0.23$/-- & $0.23$/-- & $0.24$/-- & $0.23$/-- & $0.21$/-- & $0.21$/-- & $0.24$/-- \\
FoundCause & {\bfseries\boldmath $0.55$}/-- & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.52$}/-- & {\bfseries\boldmath $0.61$}/-- & {\bfseries\boldmath $0.65$}/-- & {\bfseries\boldmath $0.65$}/-- & {\bfseries\boldmath $0.64$}/-- & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.65$}/-- \\
SEA & $0.33$/-- & $0.34$/-- & $0.28$/-- & $0.38$/-- & $0.42$/-- & $0.40$/-- & $0.41$/-- & $0.31$/-- & $0.32$/-- & $0.41$/-- \\
TabCausal & $0.38$/$0.39$ & \underline{$0.48$}/{\bfseries\boldmath $0.49$} & $0.36$/$0.35$ & $0.45$/$0.45$ & $0.43$/$0.44$ & $0.46$/$0.47$ & $0.44$/$0.45$ & $0.38$/$0.37$ & $0.38$/$0.37$ & $0.46$/$0.47$ \\
\bottomrule
\end{tabularx}
\vspace{0.45em}
\begin{tabularx}{\linewidth}{@{}l*{6}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{polynomial power} & \textbf{rational ratio} & \textbf{rff gp} & \textbf{saturation clip} & \textbf{tree based} & \textbf{trig periodic} \\
\midrule
RandomRegress & $0.07$/-- & $0.07$/-- & $0.05$/-- & $0.07$/-- & $0.03$/-- & $0.05$/-- \\
CDIS & $0.31$/$0.31$ & $0.32$/$0.33$ & $0.32$/$0.31$ & $0.37$/$0.36$ & $0.21$/$0.21$ & $0.33$/$0.33$ \\
GIES & $0.42$/$0.41$ & \underline{$0.47$}/{\bfseries\boldmath $0.46$} & $0.40$/$0.39$ & \underline{$0.54$}/{\bfseries\boldmath $0.53$} & $0.27$/$0.29$ & \underline{$0.45$}/\underline{$0.44$} \\
IGSP & $0.32$/$0.31$ & $0.33$/$0.32$ & $0.29$/$0.28$ & $0.39$/$0.37$ & $0.22$/$0.22$ & $0.33$/$0.31$ \\
PC & $0.23$/-- & $0.23$/-- & $0.19$/-- & $0.27$/-- & $0.15$/-- & $0.22$/-- \\
DAS & $0.25$/-- & $0.31$/-- & $0.30$/-- & $0.32$/-- & $0.20$/-- & $0.29$/-- \\
LiNGAM & $0.07$/-- & $0.10$/-- & $0.05$/-- & $0.10$/-- & $0.02$/-- & $0.06$/-- \\
DAGMA & $0.27$/-- & $0.27$/-- & $0.19$/-- & $0.26$/-- & $0.17$/-- & $0.22$/-- \\
NOTEARS & $0.09$/-- & $0.08$/-- & $0.04$/-- & $0.07$/-- & $0.04$/-- & $0.05$/-- \\
NOTEARS-MLP & $0.27$/-- & $0.24$/-- & $0.26$/-- & $0.25$/-- & $0.25$/-- & $0.30$/-- \\
SDCD & $0.37$/$0.36$ & $0.39$/$0.39$ & $0.35$/$0.35$ & $0.43$/$0.42$ & $0.28$/$0.28$ & $0.39$/$0.39$ \\
Arrow & $0.22$/-- & $0.27$/-- & $0.18$/-- & $0.29$/-- & $0.10$/-- & $0.20$/-- \\
AVICI & $0.31$/$0.31$ & $0.18$/$0.20$ & $0.27$/$0.28$ & $0.21$/$0.22$ & $0.21$/$0.22$ & $0.24$/$0.25$ \\
CauScale & $0.47$/{\bfseries\boldmath $0.49$} & $0.44$/\underline{$0.46$} & $0.44$/{\bfseries\boldmath $0.46$} & $0.50$/\underline{$0.52$} & $0.30$/\underline{$0.31$} & $0.44$/{\bfseries\boldmath $0.45$} \\
CDFM & $0.24$/-- & $0.21$/-- & $0.21$/-- & $0.22$/-- & $0.19$/-- & $0.21$/-- \\
FoundCause & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.54$}/-- & {\bfseries\boldmath $0.56$}/-- & {\bfseries\boldmath $0.62$}/-- & {\bfseries\boldmath $0.44$}/-- & {\bfseries\boldmath $0.56$}/-- \\
SEA & $0.32$/-- & $0.34$/-- & $0.26$/-- & $0.39$/-- & $0.19$/-- & $0.30$/-- \\
TabCausal & \underline{$0.48$}/\underline{$0.48$} & $0.37$/$0.37$ & \underline{$0.46$}/\underline{$0.46$} & $0.42$/$0.42$ & \underline{$0.34$}/{\bfseries\boldmath $0.35$} & $0.41$/$0.41$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l*{10}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{beta} & \textbf{censored} & \textbf{exponential} & \textbf{gaussian} & \textbf{gumbel} & \textbf{heterosk.} & \textbf{laplace} & \textbf{mixture outlier} & \textbf{mult. lognormal} & \textbf{quantized} \\
\midrule
RandomRegress & $0.09$/-- & $0.06$/-- & $0.08$/-- & $0.06$/-- & $0.06$/-- & $0.08$/-- & $0.06$/-- & $0.05$/-- & $0.09$/-- & $0.06$/-- \\
CDIS & $0.39$/$0.40$ & $0.34$/$0.34$ & $0.35$/$0.35$ & $0.34$/$0.34$ & $0.34$/$0.33$ & $0.37$/$0.37$ & $0.33$/$0.33$ & $0.32$/$0.32$ & $0.37$/$0.37$ & $0.32$/$0.33$ \\
GIES & $0.51$/$0.50$ & \underline{$0.49$}/{\bfseries\boldmath $0.48$} & $0.49$/$0.48$ & \underline{$0.48$}/{\bfseries\boldmath $0.47$} & \underline{$0.48$}/{\bfseries\boldmath $0.47$} & \underline{$0.51$}/\underline{$0.50$} & \underline{$0.48$}/\underline{$0.47$} & $0.46$/\underline{$0.45$} & $0.51$/\underline{$0.50$} & \underline{$0.48$}/{\bfseries\boldmath $0.47$} \\
IGSP & $0.39$/$0.39$ & $0.34$/$0.32$ & $0.38$/$0.37$ & $0.35$/$0.33$ & $0.34$/$0.32$ & $0.37$/$0.35$ & $0.34$/$0.32$ & $0.32$/$0.30$ & $0.38$/$0.38$ & $0.34$/$0.32$ \\
PC & $0.28$/-- & $0.23$/-- & $0.27$/-- & $0.24$/-- & $0.24$/-- & $0.26$/-- & $0.23$/-- & $0.22$/-- & $0.27$/-- & $0.23$/-- \\
DAS & $0.28$/-- & $0.31$/-- & $0.29$/-- & $0.31$/-- & $0.30$/-- & $0.32$/-- & $0.29$/-- & $0.22$/-- & $0.29$/-- & $0.31$/-- \\
LiNGAM & $0.11$/-- & $0.06$/-- & $0.11$/-- & $0.07$/-- & $0.08$/-- & $0.09$/-- & $0.08$/-- & $0.09$/-- & $0.11$/-- & $0.07$/-- \\
DAGMA & $0.29$/-- & $0.23$/-- & $0.28$/-- & $0.24$/-- & $0.24$/-- & $0.27$/-- & $0.24$/-- & $0.22$/-- & $0.29$/-- & $0.24$/-- \\
NOTEARS & $0.09$/-- & $0.06$/-- & $0.09$/-- & $0.07$/-- & $0.06$/-- & $0.08$/-- & $0.06$/-- & $0.05$/-- & $0.09$/-- & $0.06$/-- \\
NOTEARS-MLP & $0.31$/-- & $0.26$/-- & $0.30$/-- & $0.27$/-- & $0.25$/-- & $0.29$/-- & $0.24$/-- & $0.20$/-- & $0.30$/-- & $0.26$/-- \\
SDCD & $0.51$/$0.51$ & $0.38$/$0.38$ & $0.46$/$0.46$ & $0.38$/$0.38$ & $0.38$/$0.38$ & $0.43$/$0.43$ & $0.37$/$0.36$ & $0.31$/$0.32$ & $0.49$/$0.49$ & $0.36$/$0.37$ \\
Arrow & $0.30$/-- & $0.20$/-- & $0.28$/-- & $0.24$/-- & $0.25$/-- & $0.28$/-- & $0.23$/-- & $0.19$/-- & $0.28$/-- & $0.23$/-- \\
AVICI & $0.33$/$0.34$ & $0.21$/$0.22$ & $0.27$/$0.29$ & $0.21$/$0.22$ & $0.20$/$0.21$ & $0.25$/$0.26$ & $0.20$/$0.21$ & $0.26$/$0.27$ & $0.28$/$0.30$ & $0.19$/$0.20$ \\
CauScale & \underline{$0.57$}/{\bfseries\boldmath $0.60$} & $0.41$/\underline{$0.44$} & \underline{$0.54$}/{\bfseries\boldmath $0.56$} & $0.44$/\underline{$0.47$} & $0.46$/\underline{$0.47$} & $0.50$/{\bfseries\boldmath $0.52$} & $0.45$/{\bfseries\boldmath $0.47$} & \underline{$0.50$}/{\bfseries\boldmath $0.53$} & \underline{$0.56$}/{\bfseries\boldmath $0.58$} & $0.43$/\underline{$0.46$} \\
CDFM & $0.25$/-- & $0.22$/-- & $0.24$/-- & $0.21$/-- & $0.22$/-- & $0.22$/-- & $0.22$/-- & $0.24$/-- & $0.24$/-- & $0.21$/-- \\
FoundCause & {\bfseries\boldmath $0.68$}/-- & {\bfseries\boldmath $0.55$}/-- & {\bfseries\boldmath $0.64$}/-- & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.57$}/-- & {\bfseries\boldmath $0.61$}/-- & {\bfseries\boldmath $0.56$}/-- & {\bfseries\boldmath $0.60$}/-- & {\bfseries\boldmath $0.65$}/-- & {\bfseries\boldmath $0.55$}/-- \\
SEA & $0.42$/-- & $0.33$/-- & $0.39$/-- & $0.33$/-- & $0.34$/-- & $0.38$/-- & $0.32$/-- & $0.30$/-- & $0.41$/-- & $0.32$/-- \\
TabCausal & $0.54$/\underline{$0.54$} & $0.37$/$0.37$ & $0.49$/\underline{$0.49$} & $0.43$/$0.42$ & $0.41$/$0.40$ & $0.46$/$0.47$ & $0.39$/$0.39$ & $0.36$/$0.40$ & $0.49$/$0.50$ & $0.39$/$0.39$ \\
\bottomrule
\end{tabularx}
\vspace{0.45em}
\begin{tabularx}{\linewidth}{@{}l*{4}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Method} & \textbf{RFF heterosk.} & \textbf{student t} & \textbf{target r2 gaussian} & \textbf{uniform} \\
\midrule
RandomRegress & $0.02$/-- & $0.06$/-- & $0.06$/-- & $0.08$/-- \\
CDIS & $0.25$/$0.25$ & $0.34$/$0.35$ & $0.34$/$0.33$ & $0.35$/$0.36$ \\
GIES & \underline{$0.37$}/{\bfseries\boldmath $0.36$} & \underline{$0.48$}/\underline{$0.48$} & \underline{$0.48$}/{\bfseries\boldmath $0.46$} & $0.50$/$0.49$ \\
IGSP & $0.22$/$0.20$ & $0.35$/$0.33$ & $0.36$/$0.33$ & $0.37$/$0.36$ \\
PC & $0.14$/-- & $0.24$/-- & $0.24$/-- & $0.26$/-- \\
DAS & $0.21$/-- & $0.30$/-- & $0.34$/-- & $0.33$/-- \\
LiNGAM & $0.03$/-- & $0.08$/-- & $0.07$/-- & $0.10$/-- \\
DAGMA & $0.11$/-- & $0.24$/-- & $0.26$/-- & $0.28$/-- \\
NOTEARS & $0.02$/-- & $0.07$/-- & $0.06$/-- & $0.08$/-- \\
NOTEARS-MLP & $0.13$/-- & $0.26$/-- & $0.28$/-- & $0.30$/-- \\
SDCD & $0.23$/$0.21$ & $0.39$/$0.39$ & $0.36$/$0.34$ & $0.44$/$0.44$ \\
Arrow & $0.11$/-- & $0.24$/-- & $0.24$/-- & $0.29$/-- \\
AVICI & $0.08$/$0.08$ & $0.23$/$0.23$ & $0.17$/$0.17$ & $0.25$/$0.27$ \\
CauScale & $0.25$/\underline{$0.26$} & $0.47$/{\bfseries\boldmath $0.50$} & $0.42$/\underline{$0.43$} & $0.49$/{\bfseries\boldmath $0.51$} \\
CDFM & $0.17$/-- & $0.22$/-- & $0.20$/-- & $0.23$/-- \\
FoundCause & {\bfseries\boldmath $0.40$}/-- & {\bfseries\boldmath $0.58$}/-- & {\bfseries\boldmath $0.54$}/-- & {\bfseries\boldmath $0.62$}/-- \\
SEA & $0.16$/-- & $0.34$/-- & $0.32$/-- & $0.38$/-- \\
TabCausal & $0.24$/$0.23$ & $0.42$/$0.42$ & $0.40$/$0.37$ & \underline{$0.51$}/\underline{$0.50$} \\
\bottomrule
\end{tabularx}
\begin{longtable}{llr@{\hspace{0.8em}}llllllll}
\caption{\textbf{Complete Semantic benchmark metrics.} Values are mean$\pm$standard deviation over replicate-level rows.}\label{tab:appendix-semantic-overall-complete}\\
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endfirsthead
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Obs. & RandomRegress & 500 & $0.25{\pm}0.09$ & $0.20{\pm}0.09$ & $0.38{\pm}0.10$ & $93.2{\pm}69.3$ & $0.183{\pm}0.124$ & $192.7{\pm}58.2$ & $0.55{\pm}0.05$ & $0.14{\pm}0.05$ \\
Obs. & CDIS & 500 & $0.40{\pm}0.17$ & \underline{$0.55{\pm}0.23$} & $0.32{\pm}0.15$ & \underline{$31.7{\pm}9.2$} & \underline{$0.063{\pm}0.016$} & $123.5{\pm}31.2$ & -- & -- \\
Obs. & GIES & 500 & \underline{$0.55{\pm}0.14$} & $0.54{\pm}0.16$ & \underline{$0.57{\pm}0.14$} & $33.4{\pm}15.7$ & $0.066{\pm}0.028$ & \underline{$107.9{\pm}53.4$} & -- & -- \\
Obs. & IGSP & 500 & $0.31{\pm}0.18$ & $0.34{\pm}0.22$ & $0.30{\pm}0.16$ & $40.8{\pm}14.4$ & $0.081{\pm}0.025$ & $148.0{\pm}48.5$ & -- & -- \\
Obs. & PC & 500 & $0.33{\pm}0.16$ & $0.43{\pm}0.21$ & $0.27{\pm}0.14$ & $33.5{\pm}9.7$ & $0.067{\pm}0.017$ & $139.5{\pm}36.6$ & -- & -- \\
Obs. & DAS & 500 & $0.21{\pm}0.07$ & $0.19{\pm}0.07$ & $0.24{\pm}0.08$ & $59.5{\pm}15.9$ & $0.119{\pm}0.026$ & $185.4{\pm}42.9$ & -- & -- \\
Obs. & LiNGAM & 500 & $0.20{\pm}0.09$ & $0.40{\pm}0.18$ & $0.14{\pm}0.06$ & $38.9{\pm}9.5$ & $0.078{\pm}0.017$ & $137.2{\pm}31.7$ & -- & -- \\
Obs. & DAGMA & 500 & $0.18{\pm}0.07$ & $0.25{\pm}0.10$ & $0.15{\pm}0.06$ & $42.0{\pm}9.2$ & $0.084{\pm}0.014$ & $166.8{\pm}43.1$ & -- & -- \\
Obs. & NOTEARS & 500 & $0.20{\pm}0.08$ & $0.36{\pm}0.14$ & $0.14{\pm}0.06$ & $38.1{\pm}8.5$ & $0.076{\pm}0.014$ & $146.1{\pm}35.4$ & $0.59{\pm}0.06$ & $0.20{\pm}0.06$ \\
Obs. & NOTEARS-MLP & 500 & $0.22{\pm}0.09$ & $0.25{\pm}0.11$ & $0.20{\pm}0.08$ & $44.9{\pm}10.9$ & $0.089{\pm}0.017$ & $179.3{\pm}46.8$ & $0.69{\pm}0.06$ & $0.18{\pm}0.07$ \\
Obs. & SDCD & 500 & $0.36{\pm}0.10$ & $0.32{\pm}0.10$ & $0.43{\pm}0.12$ & $51.2{\pm}16.4$ & $0.102{\pm}0.028$ & $150.2{\pm}45.2$ & -- & -- \\
Obs. & Arrow & 500 & $0.31{\pm}0.10$ & $0.46{\pm}0.14$ & $0.24{\pm}0.09$ & $36.6{\pm}9.6$ & $0.073{\pm}0.017$ & $134.0{\pm}33.5$ & $0.69{\pm}0.08$ & $0.30{\pm}0.09$ \\
Obs. & AVICI & 500 & $0.28{\pm}0.14$ & $0.54{\pm}0.20$ & $0.19{\pm}0.11$ & $35.5{\pm}9.3$ & $0.071{\pm}0.016$ & $125.4{\pm}31.9$ & $0.72{\pm}0.08$ & $0.32{\pm}0.12$ \\
Obs. & CauScale & 500 & $0.25{\pm}0.08$ & $0.28{\pm}0.13$ & $0.24{\pm}0.08$ & $50.2{\pm}19.5$ & $0.100{\pm}0.034$ & $152.3{\pm}37.0$ & $0.73{\pm}0.07$ & $0.23{\pm}0.08$ \\
Obs. & CDFM & 500 & $0.43{\pm}0.08$ & $0.42{\pm}0.10$ & $0.48{\pm}0.11$ & $46.0{\pm}13.1$ & $0.092{\pm}0.024$ & $122.4{\pm}38.2$ & \underline{$0.82{\pm}0.06$} & \underline{$0.44{\pm}0.10$} \\
Obs. & FoundCause & 500 & {\bfseries\boldmath $0.63{\pm}0.12$} & {\bfseries\boldmath $0.68{\pm}0.12$} & {\bfseries\boldmath $0.61{\pm}0.14$} & {\bfseries\boldmath $26.8{\pm}10.8$} & {\bfseries\boldmath $0.053{\pm}0.020$} & {\bfseries\boldmath $77.6{\pm}31.1$} & {\bfseries\boldmath $0.90{\pm}0.05$} & {\bfseries\boldmath $0.68{\pm}0.12$} \\
Obs. & SEA & 500 & $0.33{\pm}0.11$ & $0.41{\pm}0.17$ & $0.30{\pm}0.10$ & $41.8{\pm}18.4$ & $0.083{\pm}0.032$ & $136.6{\pm}34.7$ & $0.80{\pm}0.07$ & $0.34{\pm}0.13$ \\
Obs. & TabCausal & 500 & $0.42{\pm}0.13$ & $0.50{\pm}0.15$ & $0.38{\pm}0.13$ & $36.1{\pm}10.1$ & $0.073{\pm}0.021$ & $128.0{\pm}35.8$ & $0.76{\pm}0.09$ & $0.41{\pm}0.14$ \\
\midrule
Obs.+int & CDIS & 500 & $0.40{\pm}0.18$ & $0.55{\pm}0.24$ & $0.31{\pm}0.15$ & {\bfseries\boldmath $31.9{\pm}9.2$} & {\bfseries\boldmath $0.064{\pm}0.016$} & $124.2{\pm}31.7$ & -- & -- \\
Obs.+int & GIES & 500 & {\bfseries\boldmath $0.57{\pm}0.14$} & \underline{$0.56{\pm}0.16$} & {\bfseries\boldmath $0.60{\pm}0.15$} & \underline{$32.9{\pm}15.8$} & \underline{$0.066{\pm}0.029$} & {\bfseries\boldmath $100.0{\pm}49.0$} & -- & -- \\
Obs.+int & IGSP & 500 & $0.31{\pm}0.18$ & $0.35{\pm}0.22$ & $0.29{\pm}0.16$ & $39.9{\pm}13.4$ & $0.079{\pm}0.023$ & $147.9{\pm}47.0$ & -- & -- \\
Obs.+int & SDCD & 500 & $0.36{\pm}0.10$ & $0.32{\pm}0.10$ & \underline{$0.44{\pm}0.12$} & $51.7{\pm}16.3$ & $0.103{\pm}0.028$ & $150.8{\pm}46.4$ & -- & -- \\
Obs.+int & AVICI & 500 & $0.30{\pm}0.13$ & {\bfseries\boldmath $0.56{\pm}0.18$} & $0.21{\pm}0.11$ & $34.8{\pm}9.4$ & $0.070{\pm}0.016$ & $124.4{\pm}31.1$ & $0.72{\pm}0.08$ & \underline{$0.34{\pm}0.12$} \\
Obs.+int & CauScale & 500 & $0.29{\pm}0.09$ & $0.32{\pm}0.13$ & $0.28{\pm}0.09$ & $48.6{\pm}19.2$ & $0.096{\pm}0.033$ & $148.2{\pm}38.2$ & \underline{$0.74{\pm}0.07$} & $0.27{\pm}0.09$ \\
Obs.+int & TabCausal & 500 & \underline{$0.45{\pm}0.13$} & $0.53{\pm}0.14$ & $0.40{\pm}0.13$ & $35.0{\pm}10.2$ & $0.070{\pm}0.021$ & \underline{$123.9{\pm}37.7$} & {\bfseries\boldmath $0.77{\pm}0.09$} & {\bfseries\boldmath $0.45{\pm}0.14$} \\
\end{longtable}
\begin{longtable}{llr@{\hspace{0.8em}}llllllll}
\caption{\textbf{Complete Formula benchmark metrics.} Values are mean$\pm$standard deviation over replicate-level rows.}\label{tab:appendix-formula-overall-complete}\\
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endfirsthead
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Obs. & RandomRegress & 500 & $0.20{\pm}0.08$ & $0.14{\pm}0.07$ & $0.38{\pm}0.12$ & $108.3{\pm}70.1$ & $0.221{\pm}0.134$ & $187.2{\pm}60.8$ & $0.56{\pm}0.05$ & $0.12{\pm}0.05$ \\
Obs. & CDIS & 500 & $0.23{\pm}0.19$ & $0.35{\pm}0.28$ & $0.18{\pm}0.16$ & \underline{$31.0{\pm}6.9$} & \underline{$0.064{\pm}0.015$} & $106.8{\pm}33.1$ & -- & -- \\
Obs. & GIES & 500 & $0.47{\pm}0.14$ & $0.42{\pm}0.15$ & \underline{$0.54{\pm}0.15$} & $36.7{\pm}14.8$ & $0.076{\pm}0.031$ & $95.0{\pm}51.6$ & -- & -- \\
Obs. & IGSP & 500 & $0.21{\pm}0.16$ & $0.20{\pm}0.17$ & $0.23{\pm}0.17$ & $43.3{\pm}17.3$ & $0.089{\pm}0.035$ & $137.9{\pm}49.0$ & -- & -- \\
Obs. & PC & 500 & $0.22{\pm}0.18$ & $0.29{\pm}0.23$ & $0.18{\pm}0.15$ & $31.1{\pm}7.0$ & $0.064{\pm}0.015$ & $111.9{\pm}32.9$ & -- & -- \\
Obs. & DAS & 500 & $0.16{\pm}0.07$ & $0.13{\pm}0.06$ & $0.21{\pm}0.08$ & $64.8{\pm}16.5$ & $0.133{\pm}0.034$ & $171.5{\pm}46.6$ & -- & -- \\
Obs. & LiNGAM & 500 & $0.24{\pm}0.10$ & $0.34{\pm}0.15$ & $0.19{\pm}0.08$ & $34.7{\pm}8.6$ & $0.071{\pm}0.017$ & $122.2{\pm}36.4$ & -- & -- \\
Obs. & DAGMA & 500 & $0.18{\pm}0.07$ & $0.20{\pm}0.09$ & $0.16{\pm}0.07$ & $39.7{\pm}8.7$ & $0.082{\pm}0.018$ & $163.5{\pm}50.4$ & -- & -- \\
Obs. & NOTEARS & 500 & $0.19{\pm}0.09$ & $0.26{\pm}0.12$ & $0.15{\pm}0.07$ & $35.2{\pm}7.5$ & $0.073{\pm}0.017$ & $139.9{\pm}44.9$ & $0.60{\pm}0.06$ & $0.16{\pm}0.06$ \\
Obs. & NOTEARS-MLP & 500 & $0.19{\pm}0.07$ & $0.20{\pm}0.08$ & $0.19{\pm}0.08$ & $44.1{\pm}9.1$ & $0.091{\pm}0.020$ & $177.4{\pm}57.9$ & $0.69{\pm}0.06$ & $0.15{\pm}0.05$ \\
Obs. & SDCD & 500 & $0.28{\pm}0.09$ & $0.22{\pm}0.07$ & $0.42{\pm}0.13$ & $61.5{\pm}16.3$ & $0.127{\pm}0.036$ & $141.8{\pm}50.2$ & -- & -- \\
Obs. & Arrow & 500 & $0.27{\pm}0.09$ & $0.33{\pm}0.12$ & $0.24{\pm}0.09$ & $35.9{\pm}8.9$ & $0.074{\pm}0.020$ & $118.4{\pm}35.4$ & $0.73{\pm}0.08$ & $0.25{\pm}0.08$ \\
Obs. & AVICI & 500 & $0.33{\pm}0.12$ & $0.46{\pm}0.16$ & $0.26{\pm}0.11$ & $31.8{\pm}8.4$ & $0.066{\pm}0.018$ & $102.4{\pm}32.2$ & $0.78{\pm}0.07$ & $0.34{\pm}0.12$ \\
Obs. & CauScale & 500 & $0.21{\pm}0.08$ & $0.17{\pm}0.08$ & $0.29{\pm}0.11$ & $65.9{\pm}24.1$ & $0.134{\pm}0.043$ & $142.1{\pm}44.2$ & $0.70{\pm}0.08$ & $0.17{\pm}0.07$ \\
Obs. & CDFM & 500 & $0.41{\pm}0.08$ & $0.35{\pm}0.09$ & $0.53{\pm}0.11$ & $45.8{\pm}14.5$ & $0.094{\pm}0.031$ & $96.0{\pm}34.6$ & \underline{$0.83{\pm}0.05$} & $0.39{\pm}0.10$ \\
Obs. & FoundCause & 500 & {\bfseries\boldmath $0.52{\pm}0.12$} & \underline{$0.49{\pm}0.14$} & {\bfseries\boldmath $0.59{\pm}0.14$} & $33.4{\pm}12.7$ & $0.069{\pm}0.024$ & {\bfseries\boldmath $70.4{\pm}36.3$} & {\bfseries\boldmath $0.88{\pm}0.06$} & {\bfseries\boldmath $0.56{\pm}0.15$} \\
Obs. & SEA & 500 & $0.24{\pm}0.10$ & $0.23{\pm}0.11$ & $0.27{\pm}0.11$ & $52.8{\pm}20.6$ & $0.108{\pm}0.038$ & $123.8{\pm}39.6$ & $0.75{\pm}0.06$ & $0.21{\pm}0.09$ \\
Obs. & TabCausal & 500 & \underline{$0.47{\pm}0.13$} & {\bfseries\boldmath $0.51{\pm}0.14$} & $0.45{\pm}0.14$ & {\bfseries\boldmath $29.5{\pm}9.5$} & {\bfseries\boldmath $0.061{\pm}0.021$} & \underline{$93.1{\pm}36.2$} & $0.82{\pm}0.08$ & \underline{$0.46{\pm}0.16$} \\
\midrule
Obs.+int & CDIS & 500 & $0.23{\pm}0.19$ & $0.35{\pm}0.28$ & $0.18{\pm}0.16$ & $30.9{\pm}7.1$ & $0.064{\pm}0.015$ & $106.1{\pm}32.7$ & -- & -- \\
Obs.+int & GIES & 500 & \underline{$0.52{\pm}0.14$} & $0.47{\pm}0.15$ & {\bfseries\boldmath $0.60{\pm}0.15$} & $34.7{\pm}14.7$ & $0.072{\pm}0.031$ & {\bfseries\boldmath $78.6{\pm}47.8$} & -- & -- \\
Obs.+int & IGSP & 500 & $0.16{\pm}0.16$ & $0.16{\pm}0.17$ & $0.17{\pm}0.17$ & $40.7{\pm}16.3$ & $0.083{\pm}0.032$ & $130.7{\pm}47.2$ & -- & -- \\
Obs.+int & SDCD & 500 & $0.29{\pm}0.09$ & $0.22{\pm}0.08$ & $0.43{\pm}0.13$ & $61.6{\pm}16.8$ & $0.127{\pm}0.036$ & $140.5{\pm}52.0$ & -- & -- \\
Obs.+int & AVICI & 500 & $0.41{\pm}0.13$ & \underline{$0.55{\pm}0.16$} & $0.34{\pm}0.12$ & \underline{$29.3{\pm}8.2$} & \underline{$0.060{\pm}0.017$} & $93.1{\pm}32.9$ & \underline{$0.81{\pm}0.07$} & \underline{$0.42{\pm}0.13$} \\
Obs.+int & CauScale & 500 & $0.28{\pm}0.10$ & $0.24{\pm}0.11$ & $0.37{\pm}0.11$ & $59.6{\pm}23.9$ & $0.121{\pm}0.042$ & $129.3{\pm}44.9$ & $0.74{\pm}0.07$ & $0.26{\pm}0.11$ \\
Obs.+int & TabCausal & 500 & {\bfseries\boldmath $0.53{\pm}0.14$} & {\bfseries\boldmath $0.57{\pm}0.14$} & \underline{$0.51{\pm}0.14$} & {\bfseries\boldmath $26.6{\pm}9.2$} & {\bfseries\boldmath $0.055{\pm}0.020$} & \underline{$82.9{\pm}36.8$} & {\bfseries\boldmath $0.83{\pm}0.08$} & {\bfseries\boldmath $0.54{\pm}0.16$} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llr@{\hspace{0.8em}}llllllll}
\caption{\textbf{Complete real-data method metrics.} Obs.-only includes the six native observation-only datasets plus observation-only conversions of the seven interventional datasets.}\label{tab:appendix-real-method-complete}\\
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endfirsthead
\toprule
\textbf{Split} & \textbf{Method} & \textbf{N} & \textbf{F1} & \textbf{Prec.} & \textbf{Rec.} & \textbf{SHD} & \textbf{nSHD} & \textbf{SID} & \textbf{AUROC} & \textbf{AP} \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Obs. & RandomRegress & 13 & $0.20{\pm}0.14$ & $0.15{\pm}0.11$ & $0.31{\pm}0.21$ & $59.8{\pm}55.9$ & $0.208{\pm}0.148$ & $144.2{\pm}186.5$ & -- & -- \\
Obs. & CDIS & 13 & $0.28{\pm}0.22$ & $0.24{\pm}0.20$ & $0.40{\pm}0.23$ & $99.5{\pm}133.7$ & $0.204{\pm}0.118$ & $179.8{\pm}222.8$ & -- & -- \\
Obs. & GIES & 13 & $0.26{\pm}0.15$ & $0.21{\pm}0.15$ & $0.39{\pm}0.22$ & $48.0{\pm}43.5$ & $0.201{\pm}0.153$ & $164.5{\pm}210.2$ & -- & -- \\
Obs. & IGSP & 13 & $0.18{\pm}0.22$ & $0.15{\pm}0.21$ & $0.23{\pm}0.27$ & $31.1{\pm}23.5$ & $0.175{\pm}0.165$ & $65.9{\pm}71.8$ & -- & -- \\
Obs. & PC & 13 & $0.18{\pm}0.14$ & $0.23{\pm}0.17$ & $0.18{\pm}0.15$ & $28.8{\pm}21.0$ & $0.183{\pm}0.159$ & $63.8{\pm}55.2$ & -- & -- \\
Obs. & DAS & 13 & $0.19{\pm}0.23$ & $0.14{\pm}0.17$ & $0.30{\pm}0.36$ & $61.9{\pm}55.1$ & $0.207{\pm}0.141$ & $130.7{\pm}126.7$ & -- & -- \\
Obs. & LiNGAM & 13 & $0.13{\pm}0.17$ & $0.24{\pm}0.30$ & $0.09{\pm}0.12$ & {\bfseries\boldmath $24.3{\pm}17.8$} & $0.164{\pm}0.151$ & {\bfseries\boldmath $50.5{\pm}49.0$} & -- & -- \\
Obs. & DAGMA & 13 & $0.16{\pm}0.14$ & $0.17{\pm}0.14$ & $0.18{\pm}0.19$ & $31.8{\pm}27.1$ & $0.197{\pm}0.184$ & $62.4{\pm}54.5$ & -- & -- \\
Obs. & NOTEARS & 13 & $0.16{\pm}0.15$ & $0.22{\pm}0.20$ & $0.17{\pm}0.19$ & $29.1{\pm}24.0$ & $0.194{\pm}0.186$ & $57.6{\pm}49.5$ & -- & -- \\
Obs. & NOTEARS-MLP & 13 & $0.21{\pm}0.19$ & $0.20{\pm}0.17$ & $0.29{\pm}0.30$ & $55.0{\pm}106.0$ & $0.185{\pm}0.147$ & $146.8{\pm}300.8$ & -- & -- \\
Obs. & SDCD & 13 & $0.22{\pm}0.17$ & $0.21{\pm}0.18$ & $0.28{\pm}0.22$ & $44.5{\pm}38.7$ & $0.202{\pm}0.161$ & $89.8{\pm}95.7$ & -- & -- \\
Obs. & Arrow & 13 & $0.15{\pm}0.13$ & $0.13{\pm}0.12$ & $0.22{\pm}0.21$ & $70.5{\pm}102.6$ & $0.232{\pm}0.152$ & $133.9{\pm}175.7$ & $0.65{\pm}0.16$ & $0.20{\pm}0.16$ \\
Obs. & AVICI & 13 & $0.22{\pm}0.18$ & $0.27{\pm}0.18$ & $0.21{\pm}0.23$ & \underline{$26.0{\pm}20.7$} & \underline{$0.143{\pm}0.144$} & \underline{$55.4{\pm}52.4$} & $0.68{\pm}0.21$ & $0.29{\pm}0.21$ \\
Obs. & CauScale & 13 & $0.08{\pm}0.08$ & $0.17{\pm}0.28$ & $0.08{\pm}0.09$ & $36.2{\pm}34.0$ & {\bfseries\boldmath $0.134{\pm}0.098$} & $82.9{\pm}100.1$ & $0.64{\pm}0.19$ & $0.23{\pm}0.16$ \\
Obs. & CDFM & 13 & {\bfseries\boldmath $0.39{\pm}0.14$} & \underline{$0.33{\pm}0.20$} & {\bfseries\boldmath $0.64{\pm}0.27$} & $38.5{\pm}34.5$ & $0.189{\pm}0.172$ & $72.9{\pm}77.6$ & {\bfseries\boldmath $0.78{\pm}0.15$} & {\bfseries\boldmath $0.40{\pm}0.25$} \\
Obs. & FoundCause & 13 & $0.21{\pm}0.23$ & $0.21{\pm}0.28$ & $0.31{\pm}0.22$ & $98.3{\pm}147.0$ & $0.181{\pm}0.114$ & $239.8{\pm}295.2$ & \underline{$0.76{\pm}0.13$} & $0.37{\pm}0.22$ \\
Obs. & SEA & 13 & $0.21{\pm}0.14$ & $0.28{\pm}0.26$ & $0.22{\pm}0.16$ & $31.3{\pm}26.0$ & $0.158{\pm}0.136$ & $70.9{\pm}71.6$ & $0.68{\pm}0.20$ & $0.28{\pm}0.16$ \\
Obs. & TabCausal & 13 & \underline{$0.34{\pm}0.24$} & {\bfseries\boldmath $0.33{\pm}0.24$} & \underline{$0.40{\pm}0.30$} & $28.4{\pm}19.3$ & $0.182{\pm}0.180$ & $61.8{\pm}60.3$ & $0.70{\pm}0.17$ & \underline{$0.38{\pm}0.24$} \\
\midrule
Obs.+int & CDIS & 7 & $0.14{\pm}0.17$ & $0.13{\pm}0.16$ & $0.15{\pm}0.19$ & $45.4{\pm}10.5$ & $0.034{\pm}0.007$ & $94.9{\pm}50.5$ & -- & -- \\
Obs.+int & GIES & 7 & \underline{$0.29{\pm}0.13$} & $0.20{\pm}0.11$ & {\bfseries\boldmath $0.54{\pm}0.10$} & $118.7{\pm}53.8$ & $0.097{\pm}0.053$ & $403.1{\pm}215.0$ & -- & -- \\
Obs.+int & IGSP & 7 & $0.11{\pm}0.12$ & $0.09{\pm}0.10$ & $0.15{\pm}0.17$ & $59.1{\pm}24.3$ & $0.043{\pm}0.013$ & $157.6{\pm}130.0$ & -- & -- \\
Obs.+int & SDCD & 7 & $0.27{\pm}0.12$ & $0.22{\pm}0.13$ & $0.43{\pm}0.08$ & $103.4{\pm}55.0$ & $0.081{\pm}0.030$ & $252.4{\pm}144.6$ & -- & -- \\
Obs.+int & AVICI & 7 & $0.28{\pm}0.12$ & \underline{$0.42{\pm}0.20$} & $0.23{\pm}0.12$ & \underline{$42.6{\pm}12.1$} & \underline{$0.033{\pm}0.005$} & \underline{$88.1{\pm}49.0$} & $0.72{\pm}0.07$ & \underline{$0.26{\pm}0.16$} \\
Obs.+int & CauScale & 7 & $0.19{\pm}0.07$ & $0.20{\pm}0.07$ & $0.20{\pm}0.08$ & $62.1{\pm}17.2$ & $0.048{\pm}0.010$ & $135.1{\pm}81.4$ & {\bfseries\boldmath $0.74{\pm}0.05$} & $0.20{\pm}0.10$ \\
Obs.+int & TabCausal & 7 & {\bfseries\boldmath $0.46{\pm}0.11$} & {\bfseries\boldmath $0.50{\pm}0.16$} & \underline{$0.45{\pm}0.09$} & {\bfseries\boldmath $38.4{\pm}9.9$} & {\bfseries\boldmath $0.029{\pm}0.008$} & {\bfseries\boldmath $87.6{\pm}46.9$} & \underline{$0.74{\pm}0.08$} & {\bfseries\boldmath $0.41{\pm}0.13$} \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.05}
\begin{longtable}{p{0.16\textwidth}llrrrrrr}
\caption{\textbf{Complete real-data dataset-level metrics.} Each row is one method on one scored real dataset.}\label{tab:appendix-real-dataset-complete}\\
\toprule
\textbf{Dataset} & \textbf{Split} & \textbf{Method} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID} & \textbf{nSHD} \\
\midrule
\endfirsthead
\toprule
\textbf{Dataset} & \textbf{Split} & \textbf{Method} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{SHD} & \textbf{SID} & \textbf{nSHD} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Abalone & Obs. & RandomRegress & $0.00$ & $0.00$ & $0.00$ & $24.0$ & $34.0$ & $0.429$ \\
Abalone & Obs. & CDIS & $0.27$ & $0.20$ & $0.43$ & $16.0$ & $26.0$ & $0.286$ \\
Abalone & Obs. & GIES & $0.36$ & $0.24$ & \underline{$0.71$} & $18.0$ & $20.0$ & $0.321$ \\
Abalone & Obs. & IGSP & $0.23$ & $0.16$ & $0.43$ & $19.0$ & $24.0$ & $0.339$ \\
Abalone & Obs. & PC & $0.09$ & $0.07$ & $0.14$ & $18.0$ & $27.0$ & $0.321$ \\
Abalone & Obs. & DAS & $0.00$ & $0.00$ & $0.00$ & $23.0$ & $30.0$ & $0.411$ \\
Abalone & Obs. & LiNGAM & $0.00$ & $0.00$ & $0.00$ & $11.0$ & $14.0$ & $0.196$ \\
Abalone & Obs. & DAGMA & $0.00$ & $0.00$ & $0.00$ & \underline{$8.0$} & \underline{$11.0$} & \underline{$0.143$} \\
Abalone & Obs. & NOTEARS & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $7.0$} & {\bfseries\boldmath $8.0$} & {\bfseries\boldmath $0.125$} \\
Abalone & Obs. & NOTEARS-MLP & $0.00$ & $0.00$ & $0.00$ & $9.0$ & $15.0$ & $0.161$ \\
Abalone & Obs. & SDCD & $0.00$ & $0.00$ & $0.00$ & $18.0$ & $31.0$ & $0.321$ \\
Abalone & Obs. & Arrow & $0.00$ & $0.00$ & $0.00$ & $20.0$ & $28.0$ & $0.357$ \\
Abalone & Obs. & AVICI & {\bfseries\boldmath $0.53$} & {\bfseries\boldmath $0.42$} & \underline{$0.71$} & $9.0$ & $12.0$ & $0.161$ \\
Abalone & Obs. & CauScale & $0.00$ & $0.00$ & $0.00$ & $12.0$ & $18.0$ & $0.214$ \\
Abalone & Obs. & CDFM & \underline{$0.50$} & \underline{$0.33$} & {\bfseries\boldmath $1.00$} & $11.0$ & $24.0$ & $0.196$ \\
Abalone & Obs. & FoundCause & $0.00$ & $0.00$ & $0.00$ & $11.0$ & \underline{$11.0$} & $0.196$ \\
Abalone & Obs. & SEA & $0.00$ & $0.00$ & $0.00$ & $15.0$ & $23.0$ & $0.268$ \\
Abalone & Obs. & TabCausal & $0.07$ & $0.05$ & $0.14$ & $22.0$ & $29.0$ & $0.393$ \\
Auto MPG & Obs. & RandomRegress & $0.25$ & $0.20$ & $0.33$ & \underline{$4.0$} & $6.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & CDIS & \underline{$0.57$} & {\bfseries\boldmath $0.50$} & \underline{$0.67$} & {\bfseries\boldmath $3.0$} & {\bfseries\boldmath $2.0$} & {\bfseries\boldmath $0.250$} \\
Auto MPG & Obs. & GIES & $0.50$ & \underline{$0.40$} & \underline{$0.67$} & \underline{$4.0$} & $4.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & IGSP & $0.29$ & $0.25$ & $0.33$ & \underline{$4.0$} & $5.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & PC & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $7.0$ & $0.417$ \\
Auto MPG & Obs. & DAS & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $9.0$ & $0.417$ \\
Auto MPG & Obs. & LiNGAM & $0.00$ & $0.00$ & $0.00$ & \underline{$4.0$} & $6.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & DAGMA & $0.00$ & $0.00$ & $0.00$ & $6.0$ & $9.0$ & $0.500$ \\
Auto MPG & Obs. & NOTEARS & $0.00$ & $0.00$ & $0.00$ & $6.0$ & $9.0$ & $0.500$ \\
Auto MPG & Obs. & NOTEARS-MLP & {\bfseries\boldmath $0.67$} & {\bfseries\boldmath $0.50$} & {\bfseries\boldmath $1.00$} & {\bfseries\boldmath $3.0$} & \underline{$3.0$} & {\bfseries\boldmath $0.250$} \\
Auto MPG & Obs. & SDCD & $0.44$ & $0.33$ & \underline{$0.67$} & \underline{$4.0$} & $5.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & Arrow & $0.44$ & $0.33$ & \underline{$0.67$} & \underline{$4.0$} & $5.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & AVICI & $0.00$ & $0.00$ & $0.00$ & $6.0$ & $9.0$ & $0.500$ \\
Auto MPG & Obs. & CauScale & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $3.0$} & \underline{$3.0$} & {\bfseries\boldmath $0.250$} \\
Auto MPG & Obs. & CDFM & $0.33$ & $0.22$ & \underline{$0.67$} & $6.0$ & $8.0$ & $0.500$ \\
Auto MPG & Obs. & FoundCause & $0.00$ & $0.00$ & $0.00$ & \underline{$4.0$} & $5.0$ & \underline{$0.333$} \\
Auto MPG & Obs. & SEA & $0.40$ & {\bfseries\boldmath $0.50$} & $0.33$ & {\bfseries\boldmath $3.0$} & \underline{$3.0$} & {\bfseries\boldmath $0.250$} \\
Auto MPG & Obs. & TabCausal & $0.22$ & $0.17$ & $0.33$ & $5.0$ & $8.0$ & $0.417$ \\
Arrhythmia & Obs. & RandomRegress & $0.50$ & $0.40$ & \underline{$0.67$} & $3.0$ & $5.0$ & $0.250$ \\
Arrhythmia & Obs. & CDIS & $0.33$ & $0.33$ & $0.33$ & $3.0$ & $5.0$ & $0.250$ \\
Arrhythmia & Obs. & GIES & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $9.0$ & $0.417$ \\
Arrhythmia & Obs. & IGSP & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $7.0$ & $0.417$ \\
Arrhythmia & Obs. & PC & $0.29$ & $0.25$ & $0.33$ & $4.0$ & $7.0$ & $0.333$ \\
Arrhythmia & Obs. & DAS & $0.67$ & $0.50$ & {\bfseries\boldmath $1.00$} & $3.0$ & $3.0$ & $0.250$ \\
Arrhythmia & Obs. & LiNGAM & $0.00$ & $0.00$ & $0.00$ & $4.0$ & $4.0$ & $0.333$ \\
Arrhythmia & Obs. & DAGMA & $0.00$ & $0.00$ & $0.00$ & $4.0$ & $6.0$ & $0.333$ \\
Arrhythmia & Obs. & NOTEARS & $0.00$ & $0.00$ & $0.00$ & $4.0$ & $6.0$ & $0.333$ \\
Arrhythmia & Obs. & NOTEARS-MLP & $0.00$ & $0.00$ & $0.00$ & $3.0$ & $3.0$ & $0.250$ \\
Arrhythmia & Obs. & SDCD & $0.57$ & $0.50$ & \underline{$0.67$} & $3.0$ & $4.0$ & $0.250$ \\
Arrhythmia & Obs. & Arrow & $0.00$ & $0.00$ & $0.00$ & $4.0$ & $4.0$ & $0.333$ \\
Arrhythmia & Obs. & AVICI & $0.40$ & $0.50$ & $0.33$ & $3.0$ & \underline{$2.0$} & $0.250$ \\
Arrhythmia & Obs. & CauScale & $0.00$ & $0.00$ & $0.00$ & $3.0$ & $3.0$ & $0.250$ \\
Arrhythmia & Obs. & CDFM & \underline{$0.75$} & \underline{$0.60$} & {\bfseries\boldmath $1.00$} & \underline{$2.0$} & \underline{$2.0$} & \underline{$0.167$} \\
Arrhythmia & Obs. & FoundCause & $0.40$ & $0.50$ & $0.33$ & $3.0$ & $3.0$ & $0.250$ \\
Arrhythmia & Obs. & SEA & $0.00$ & $0.00$ & $0.00$ & $4.0$ & $5.0$ & $0.333$ \\
Arrhythmia & Obs. & TabCausal & {\bfseries\boldmath $0.86$} & {\bfseries\boldmath $0.75$} & {\bfseries\boldmath $1.00$} & {\bfseries\boldmath $1.0$} & {\bfseries\boldmath $1.0$} & {\bfseries\boldmath $0.083$} \\
Concrete & Obs. & RandomRegress & $0.22$ & $0.14$ & \underline{$0.50$} & $26.0$ & $35.0$ & $0.361$ \\
Concrete & Obs. & CDIS & \underline{$0.32$} & {\bfseries\boldmath $0.24$} & \underline{$0.50$} & $17.0$ & $27.0$ & $0.236$ \\
Concrete & Obs. & GIES & $0.25$ & $0.17$ & \underline{$0.50$} & $22.0$ & $28.0$ & $0.306$ \\
Concrete & Obs. & IGSP & {\bfseries\boldmath $0.33$} & \underline{$0.23$} & {\bfseries\boldmath $0.62$} & $20.0$ & $22.0$ & $0.278$ \\
Concrete & Obs. & PC & $0.00$ & $0.00$ & $0.00$ & $21.0$ & $35.0$ & $0.292$ \\
Concrete & Obs. & DAS & $0.16$ & $0.10$ & $0.38$ & $26.0$ & $32.0$ & $0.361$ \\
Concrete & Obs. & LiNGAM & $0.00$ & $0.00$ & $0.00$ & \underline{$14.0$} & \underline{$20.0$} & \underline{$0.194$} \\
Concrete & Obs. & DAGMA & $0.06$ & $0.04$ & $0.12$ & $26.0$ & $32.0$ & $0.361$ \\
Concrete & Obs. & NOTEARS & $0.06$ & $0.04$ & $0.12$ & $26.0$ & $33.0$ & $0.361$ \\
Concrete & Obs. & NOTEARS-MLP & $0.06$ & $0.04$ & $0.12$ & $27.0$ & $33.0$ & $0.375$ \\
Concrete & Obs. & SDCD & $0.00$ & $0.00$ & $0.00$ & $33.0$ & $39.0$ & $0.458$ \\
Concrete & Obs. & Arrow & $0.15$ & $0.11$ & $0.25$ & $22.0$ & $32.0$ & $0.306$ \\
Concrete & Obs. & AVICI & $0.00$ & $0.00$ & $0.00$ & \underline{$14.0$} & $22.0$ & \underline{$0.194$} \\
Concrete & Obs. & CauScale & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $8.0$} & {\bfseries\boldmath $8.0$} & {\bfseries\boldmath $0.111$} \\
Concrete & Obs. & CDFM & $0.22$ & $0.13$ & {\bfseries\boldmath $0.62$} & $26.0$ & $56.0$ & $0.361$ \\
Concrete & Obs. & FoundCause & $0.23$ & $0.17$ & $0.38$ & $20.0$ & $24.0$ & $0.278$ \\
Concrete & Obs. & SEA & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $8.0$} & {\bfseries\boldmath $8.0$} & {\bfseries\boldmath $0.111$} \\
Concrete & Obs. & TabCausal & $0.09$ & $0.06$ & $0.25$ & $33.0$ & $43.0$ & $0.458$ \\
DWD & Obs. & RandomRegress & $0.36$ & $0.29$ & $0.50$ & $5.0$ & $8.0$ & $0.250$ \\
DWD & Obs. & CDIS & \underline{$0.80$} & $0.67$ & {\bfseries\boldmath $1.00$} & \underline{$2.0$} & \underline{$2.0$} & \underline{$0.100$} \\
DWD & Obs. & GIES & $0.36$ & $0.29$ & $0.50$ & $5.0$ & $8.0$ & $0.250$ \\
DWD & Obs. & IGSP & $0.75$ & \underline{$0.75$} & \underline{$0.75$} & \underline{$2.0$} & $3.0$ & \underline{$0.100$} \\
DWD & Obs. & PC & $0.00$ & $0.00$ & $0.00$ & $6.0$ & $10.0$ & $0.300$ \\
DWD & Obs. & DAS & $0.57$ & $0.40$ & {\bfseries\boldmath $1.00$} & $6.0$ & $6.0$ & $0.300$ \\
DWD & Obs. & LiNGAM & $0.00$ & $0.00$ & $0.00$ & $8.0$ & $9.0$ & $0.400$ \\
DWD & Obs. & DAGMA & $0.15$ & $0.11$ & $0.25$ & $9.0$ & $11.0$ & $0.450$ \\
DWD & Obs. & NOTEARS & $0.15$ & $0.11$ & $0.25$ & $9.0$ & $11.0$ & $0.450$ \\
DWD & Obs. & NOTEARS-MLP & $0.29$ & $0.20$ & $0.50$ & $8.0$ & $11.0$ & $0.400$ \\
DWD & Obs. & SDCD & $0.00$ & $0.00$ & $0.00$ & $8.0$ & $11.0$ & $0.400$ \\
DWD & Obs. & Arrow & $0.29$ & $0.20$ & $0.50$ & $8.0$ & $10.0$ & $0.400$ \\
DWD & Obs. & AVICI & $0.20$ & $0.17$ & $0.25$ & $5.0$ & $11.0$ & $0.250$ \\
DWD & Obs. & CauScale & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $6.0$ & $0.250$ \\
DWD & Obs. & CDFM & $0.40$ & $0.25$ & {\bfseries\boldmath $1.00$} & $7.0$ & $12.0$ & $0.350$ \\
DWD & Obs. & FoundCause & {\bfseries\boldmath $0.86$} & {\bfseries\boldmath $1.00$} & \underline{$0.75$} & {\bfseries\boldmath $1.0$} & {\bfseries\boldmath $1.0$} & {\bfseries\boldmath $0.050$} \\
DWD & Obs. & SEA & $0.31$ & $0.22$ & $0.50$ & $7.0$ & $9.0$ & $0.350$ \\
DWD & Obs. & TabCausal & $0.57$ & $0.40$ & {\bfseries\boldmath $1.00$} & $6.0$ & $7.0$ & $0.300$ \\
Ozone & Obs. & RandomRegress & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $7.0$ & $0.417$ \\
Ozone & Obs. & CDIS & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $6.0$ & $0.417$ \\
Ozone & Obs. & GIES & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $7.0$ & $0.417$ \\
Ozone & Obs. & IGSP & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $8.0$ & $0.417$ \\
Ozone & Obs. & PC & $0.29$ & $0.25$ & $0.33$ & $4.0$ & $5.0$ & $0.333$ \\
Ozone & Obs. & DAS & \underline{$0.50$} & \underline{$0.40$} & \underline{$0.67$} & \underline{$3.0$} & $5.0$ & \underline{$0.250$} \\
Ozone & Obs. & LiNGAM & $0.00$ & $0.00$ & $0.00$ & $4.0$ & \underline{$4.0$} & $0.333$ \\
Ozone & Obs. & DAGMA & $0.44$ & $0.33$ & \underline{$0.67$} & $4.0$ & $5.0$ & $0.333$ \\
Ozone & Obs. & NOTEARS & $0.44$ & $0.33$ & \underline{$0.67$} & $4.0$ & $5.0$ & $0.333$ \\
Ozone & Obs. & NOTEARS-MLP & $0.44$ & $0.33$ & \underline{$0.67$} & $4.0$ & $5.0$ & $0.333$ \\
Ozone & Obs. & SDCD & $0.25$ & $0.20$ & $0.33$ & $4.0$ & $7.0$ & $0.333$ \\
Ozone & Obs. & Arrow & $0.00$ & $0.00$ & $0.00$ & $5.0$ & $8.0$ & $0.417$ \\
Ozone & Obs. & AVICI & {\bfseries\boldmath $0.57$} & {\bfseries\boldmath $0.50$} & \underline{$0.67$} & {\bfseries\boldmath $2.0$} & \underline{$4.0$} & {\bfseries\boldmath $0.167$} \\
Ozone & Obs. & CauScale & $0.00$ & $0.00$ & $0.00$ & \underline{$3.0$} & {\bfseries\boldmath $3.0$} & \underline{$0.250$} \\
Ozone & Obs. & CDFM & \underline{$0.50$} & $0.33$ & {\bfseries\boldmath $1.00$} & $5.0$ & $9.0$ & $0.417$ \\
Ozone & Obs. & FoundCause & $0.00$ & $0.00$ & $0.00$ & \underline{$3.0$} & \underline{$4.0$} & \underline{$0.250$} \\
Ozone & Obs. & SEA & $0.33$ & $0.33$ & $0.33$ & $4.0$ & \underline{$4.0$} & $0.333$ \\
Ozone & Obs. & TabCausal & $0.00$ & $0.00$ & $0.00$ & $4.0$ & $6.0$ & $0.333$ \\
Sachs & Obs. & RandomRegress & $0.28$ & $0.20$ & {\bfseries\boldmath $0.45$} & $39.0$ & $40.0$ & -- \\
Sachs & Obs. & CDIS & $0.26$ & $0.26$ & $0.25$ & $26.0$ & \underline{$34.0$} & -- \\
Sachs & Obs. & GIES & $0.18$ & $0.14$ & $0.25$ & $37.0$ & $78.0$ & -- \\
Sachs & Obs. & IGSP & $0.31$ & $0.24$ & {\bfseries\boldmath $0.45$} & $34.0$ & $54.0$ & -- \\
Sachs & Obs. & PC & $0.32$ & $0.33$ & $0.30$ & $24.0$ & $77.0$ & -- \\
Sachs & Obs. & DAS & $0.14$ & $0.11$ & $0.20$ & $38.0$ & $64.0$ & -- \\
Sachs & Obs. & LiNGAM & $0.30$ & {\bfseries\boldmath $0.57$} & $0.20$ & {\bfseries\boldmath $18.0$} & $40.0$ & -- \\
Sachs & Obs. & DAGMA & \underline{$0.35$} & $0.43$ & $0.30$ & \underline{$19.0$} & $45.0$ & -- \\
Sachs & Obs. & NOTEARS & $0.34$ & \underline{$0.56$} & $0.25$ & {\bfseries\boldmath $18.0$} & $44.0$ & -- \\
Sachs & Obs. & NOTEARS-MLP & $0.29$ & $0.27$ & $0.30$ & $24.0$ & $69.0$ & -- \\
Sachs & Obs. & SDCD & $0.33$ & $0.32$ & $0.35$ & $24.0$ & $62.0$ & -- \\
Sachs & Obs. & Arrow & $0.29$ & $0.29$ & $0.30$ & $26.0$ & $44.0$ & -- \\
Sachs & Obs. & AVICI & $0.22$ & $0.43$ & $0.15$ & \underline{$19.0$} & $44.0$ & -- \\
Sachs & Obs. & CauScale & $0.13$ & $0.20$ & $0.10$ & $21.0$ & $47.0$ & -- \\
Sachs & Obs. & CDFM & $0.33$ & $0.28$ & \underline{$0.40$} & $25.0$ & $48.0$ & -- \\
Sachs & Obs. & FoundCause & $0.26$ & $0.23$ & $0.30$ & $28.0$ & $56.0$ & -- \\
Sachs & Obs. & SEA & $0.32$ & $0.35$ & $0.30$ & $22.0$ & $59.0$ & -- \\
Sachs & Obs. & TabCausal & {\bfseries\boldmath $0.37$} & $0.35$ & \underline{$0.40$} & $22.0$ & {\bfseries\boldmath $32.0$} & -- \\
Sachs & Obs.+int & CDIS & $0.26$ & $0.26$ & $0.25$ & $26.0$ & {\bfseries\boldmath $34.0$} & -- \\
Sachs & Obs.+int & GIES & $0.37$ & $0.27$ & {\bfseries\boldmath $0.60$} & $35.0$ & {\bfseries\boldmath $34.0$} & -- \\
Sachs & Obs.+int & IGSP & $0.31$ & $0.24$ & \underline{$0.45$} & $35.0$ & $62.0$ & -- \\
Sachs & Obs.+int & SDCD & $0.34$ & $0.33$ & $0.35$ & $24.0$ & \underline{$42.0$} & -- \\
Sachs & Obs.+int & AVICI & {\bfseries\boldmath $0.41$} & {\bfseries\boldmath $0.50$} & $0.35$ & {\bfseries\boldmath $16.0$} & {\bfseries\boldmath $34.0$} & -- \\
Sachs & Obs.+int & CauScale & $0.31$ & $0.32$ & $0.30$ & $24.0$ & {\bfseries\boldmath $34.0$} & -- \\
Sachs & Obs.+int & TabCausal & \underline{$0.38$} & \underline{$0.36$} & $0.40$ & \underline{$21.0$} & $51.0$ & -- \\
PetShop HT & Obs. & RandomRegress & $0.29$ & $0.21$ & \underline{$0.48$} & $89.0$ & $208.0$ & $0.060$ \\
PetShop HT & Obs. & CDIS & $0.35$ & $0.33$ & $0.38$ & $51.0$ & $152.0$ & $0.034$ \\
PetShop HT & Obs. & GIES & $0.29$ & $0.22$ & $0.40$ & $74.0$ & $361.0$ & $0.050$ \\
PetShop HT & Obs. & IGSP & $0.18$ & $0.15$ & $0.21$ & $70.0$ & $200.0$ & $0.047$ \\
PetShop HT & Obs. & PC & $0.35$ & $0.33$ & $0.38$ & $51.0$ & $150.0$ & $0.034$ \\
PetShop HT & Obs. & DAS & $0.10$ & $0.07$ & $0.14$ & $94.0$ & $286.0$ & $0.063$ \\
PetShop HT & Obs. & LiNGAM & $0.30$ & {\bfseries\boldmath $0.67$} & $0.19$ & {\bfseries\boldmath $36.0$} & {\bfseries\boldmath $99.0$} & {\bfseries\boldmath $0.024$} \\
PetShop HT & Obs. & DAGMA & $0.13$ & $0.19$ & $0.10$ & $43.0$ & $127.0$ & $0.029$ \\
PetShop HT & Obs. & NOTEARS & $0.11$ & $0.21$ & $0.07$ & \underline{$41.0$} & \underline{$105.0$} & \underline{$0.028$} \\
PetShop HT & Obs. & NOTEARS-MLP & $0.26$ & $0.29$ & $0.24$ & $49.0$ & $170.0$ & $0.033$ \\
PetShop HT & Obs. & SDCD & $0.14$ & $0.11$ & $0.21$ & $90.0$ & $190.0$ & $0.061$ \\
PetShop HT & Obs. & Arrow & $0.15$ & $0.16$ & $0.14$ & $58.0$ & $147.0$ & $0.039$ \\
PetShop HT & Obs. & AVICI & $0.17$ & $0.28$ & $0.12$ & $44.0$ & \underline{$105.0$} & $0.030$ \\
PetShop HT & Obs. & CauScale & $0.20$ & $0.16$ & $0.26$ & $76.0$ & $199.0$ & $0.051$ \\
PetShop HT & Obs. & CDFM & \underline{$0.35$} & $0.29$ & $0.45$ & $62.0$ & {\bfseries\boldmath $99.0$} & $0.042$ \\
PetShop HT & Obs. & FoundCause & $0.18$ & $0.11$ & $0.45$ & $163.0$ & $637.0$ & $0.110$ \\
PetShop HT & Obs. & SEA & $0.26$ & $0.29$ & $0.24$ & $49.0$ & $132.0$ & $0.033$ \\
PetShop HT & Obs. & TabCausal & {\bfseries\boldmath $0.47$} & \underline{$0.43$} & {\bfseries\boldmath $0.52$} & $45.0$ & $122.0$ & $0.030$ \\
PetShop HT & Obs.+int & CDIS & $0.34$ & $0.31$ & $0.38$ & $53.0$ & $159.0$ & $0.036$ \\
PetShop HT & Obs.+int & GIES & $0.19$ & $0.13$ & \underline{$0.43$} & $142.0$ & $528.0$ & $0.096$ \\
PetShop HT & Obs.+int & IGSP & $0.16$ & $0.13$ & $0.19$ & $70.0$ & $211.0$ & $0.047$ \\
PetShop HT & Obs.+int & SDCD & $0.17$ & $0.11$ & \underline{$0.43$} & $162.0$ & $398.0$ & $0.109$ \\
PetShop HT & Obs.+int & AVICI & \underline{$0.40$} & \underline{$0.39$} & $0.40$ & \underline{$47.0$} & \underline{$103.0$} & \underline{$0.032$} \\
PetShop HT & Obs.+int & CauScale & $0.25$ & $0.23$ & $0.29$ & $66.0$ & $139.0$ & $0.045$ \\
PetShop HT & Obs.+int & TabCausal & {\bfseries\boldmath $0.51$} & {\bfseries\boldmath $0.50$} & {\bfseries\boldmath $0.52$} & {\bfseries\boldmath $40.0$} & {\bfseries\boldmath $84.0$} & {\bfseries\boldmath $0.027$} \\
PetShop LT & Obs. & RandomRegress & $0.23$ & $0.16$ & $0.37$ & $97.0$ & $230.0$ & $0.059$ \\
PetShop LT & Obs. & CDIS & {\bfseries\boldmath $0.35$} & \underline{$0.33$} & $0.37$ & $54.0$ & $144.0$ & $0.033$ \\
PetShop LT & Obs. & GIES & $0.30$ & $0.23$ & \underline{$0.44$} & $78.0$ & $344.0$ & $0.048$ \\
PetShop LT & Obs. & IGSP & $0.20$ & $0.19$ & $0.21$ & $60.0$ & $209.0$ & $0.037$ \\
PetShop LT & Obs. & PC & $0.33$ & $0.31$ & $0.35$ & $54.0$ & $148.0$ & $0.033$ \\
PetShop LT & Obs. & DAS & $0.13$ & $0.10$ & $0.19$ & $96.0$ & $271.0$ & $0.059$ \\
PetShop LT & Obs. & LiNGAM & $0.13$ & $0.24$ & $0.09$ & \underline{$44.0$} & {\bfseries\boldmath $128.0$} & \underline{$0.027$} \\
PetShop LT & Obs. & DAGMA & $0.12$ & $0.19$ & $0.09$ & $46.0$ & $135.0$ & $0.028$ \\
PetShop LT & Obs. & NOTEARS & $0.07$ & $0.13$ & $0.05$ & $45.0$ & \underline{$129.0$} & $0.027$ \\
PetShop LT & Obs. & NOTEARS-MLP & $0.11$ & $0.15$ & $0.09$ & $49.0$ & $151.0$ & $0.030$ \\
PetShop LT & Obs. & SDCD & $0.22$ & $0.17$ & $0.30$ & $80.0$ & $182.0$ & $0.049$ \\
PetShop LT & Obs. & Arrow & $0.23$ & $0.29$ & $0.19$ & $47.0$ & $140.0$ & $0.029$ \\
PetShop LT & Obs. & AVICI & $0.23$ & {\bfseries\boldmath $0.39$} & $0.16$ & {\bfseries\boldmath $42.0$} & $145.0$ & {\bfseries\boldmath $0.026$} \\
PetShop LT & Obs. & CauScale & $0.15$ & $0.13$ & $0.19$ & $77.0$ & $214.0$ & $0.047$ \\
PetShop LT & Obs. & CDFM & \underline{$0.34$} & $0.24$ & {\bfseries\boldmath $0.58$} & $82.0$ & $228.0$ & $0.050$ \\
PetShop LT & Obs. & FoundCause & $0.13$ & $0.08$ & $0.28$ & $146.0$ & $517.0$ & $0.089$ \\
PetShop LT & Obs. & SEA & $0.25$ & $0.22$ & $0.28$ & $66.0$ & $174.0$ & $0.040$ \\
PetShop LT & Obs. & TabCausal & $0.23$ & $0.25$ & $0.21$ & $51.0$ & $144.0$ & $0.031$ \\
PetShop LT & Obs.+int & CDIS & \underline{$0.36$} & \underline{$0.33$} & $0.40$ & $54.0$ & {\bfseries\boldmath $146.0$} & $0.033$ \\
PetShop LT & Obs.+int & GIES & $0.30$ & $0.21$ & {\bfseries\boldmath $0.53$} & $102.0$ & $462.0$ & $0.062$ \\
PetShop LT & Obs.+int & IGSP & $0.20$ & $0.19$ & $0.21$ & $60.0$ & $214.0$ & $0.037$ \\
PetShop LT & Obs.+int & SDCD & $0.16$ & $0.10$ & \underline{$0.44$} & $183.0$ & $450.0$ & $0.112$ \\
PetShop LT & Obs.+int & AVICI & $0.21$ & $0.23$ & $0.19$ & \underline{$53.0$} & \underline{$153.0$} & \underline{$0.032$} \\
PetShop LT & Obs.+int & CauScale & $0.18$ & $0.17$ & $0.19$ & $65.0$ & $188.0$ & $0.040$ \\
PetShop LT & Obs.+int & TabCausal & {\bfseries\boldmath $0.40$} & {\bfseries\boldmath $0.37$} & \underline{$0.44$} & {\bfseries\boldmath $50.0$} & $159.0$ & {\bfseries\boldmath $0.030$} \\
PetShop T1 & Obs. & RandomRegress & $0.15$ & $0.09$ & $0.33$ & $144.0$ & $458.0$ & $0.088$ \\
PetShop T1 & Obs. & CDIS & $0.10$ & $0.06$ & $0.30$ & $210.0$ & $538.0$ & $0.128$ \\
PetShop T1 & Obs. & GIES & $0.23$ & $0.15$ & {\bfseries\boldmath $0.47$} & $122.0$ & $552.0$ & $0.074$ \\
PetShop T1 & Obs. & IGSP & $0.00$ & $0.00$ & $0.00$ & $43.0$ & {\bfseries\boldmath $113.0$} & $0.026$ \\
PetShop T1 & Obs. & PC & \underline{$0.28$} & \underline{$0.43$} & $0.21$ & \underline{$42.0$} & $115.0$ & \underline{$0.026$} \\
PetShop T1 & Obs. & DAS & $0.05$ & $0.04$ & $0.09$ & $125.0$ & $289.0$ & $0.076$ \\
PetShop T1 & Obs. & LiNGAM & $0.07$ & $0.18$ & $0.05$ & $44.0$ & $121.0$ & $0.027$ \\
PetShop T1 & Obs. & DAGMA & $0.13$ & $0.21$ & $0.09$ & $44.0$ & $131.0$ & $0.027$ \\
PetShop T1 & Obs. & NOTEARS & $0.15$ & {\bfseries\boldmath $0.44$} & $0.09$ & {\bfseries\boldmath $40.0$} & \underline{$114.0$} & {\bfseries\boldmath $0.024$} \\
PetShop T1 & Obs. & NOTEARS-MLP & $0.19$ & $0.29$ & $0.14$ & $43.0$ & $138.0$ & $0.026$ \\
PetShop T1 & Obs. & SDCD & $0.21$ & $0.15$ & $0.35$ & $98.0$ & $251.0$ & $0.060$ \\
PetShop T1 & Obs. & Arrow & $0.10$ & $0.09$ & $0.12$ & $74.0$ & $207.0$ & $0.045$ \\
PetShop T1 & Obs. & AVICI & $0.19$ & $0.29$ & $0.14$ & $44.0$ & $125.0$ & $0.027$ \\
PetShop T1 & Obs. & CauScale & $0.12$ & $0.10$ & $0.16$ & $82.0$ & $240.0$ & $0.050$ \\
PetShop T1 & Obs. & CDFM & $0.26$ & $0.19$ & \underline{$0.44$} & $94.0$ & $186.0$ & $0.057$ \\
PetShop T1 & Obs. & FoundCause & $0.17$ & $0.11$ & $0.42$ & $160.0$ & $557.0$ & $0.098$ \\
PetShop T1 & Obs. & SEA & $0.27$ & $0.25$ & $0.30$ & $57.0$ & $192.0$ & $0.035$ \\
PetShop T1 & Obs. & TabCausal & {\bfseries\boldmath $0.41$} & $0.41$ & $0.42$ & $44.0$ & $156.0$ & $0.027$ \\
PetShop T1 & Obs.+int & CDIS & $0.00$ & $0.00$ & $0.00$ & \underline{$43.0$} & {\bfseries\boldmath $113.0$} & \underline{$0.026$} \\
PetShop T1 & Obs.+int & GIES & $0.21$ & $0.13$ & {\bfseries\boldmath $0.47$} & $145.0$ & $510.0$ & $0.088$ \\
PetShop T1 & Obs.+int & IGSP & $0.00$ & $0.00$ & $0.00$ & \underline{$43.0$} & {\bfseries\boldmath $113.0$} & \underline{$0.026$} \\
PetShop T1 & Obs.+int & SDCD & \underline{$0.23$} & $0.16$ & \underline{$0.37$} & $96.0$ & $279.0$ & $0.059$ \\
PetShop T1 & Obs.+int & AVICI & $0.18$ & \underline{$0.26$} & $0.14$ & $47.0$ & \underline{$118.0$} & $0.029$ \\
PetShop T1 & Obs.+int & CauScale & $0.16$ & $0.15$ & $0.16$ & $67.0$ & $156.0$ & $0.041$ \\
PetShop T1 & Obs.+int & TabCausal & {\bfseries\boldmath $0.47$} & {\bfseries\boldmath $0.48$} & {\bfseries\boldmath $0.47$} & {\bfseries\boldmath $42.0$} & $119.0$ & {\bfseries\boldmath $0.026$} \\
PetShop T2 & Obs. & RandomRegress & $0.09$ & $0.05$ & $0.21$ & $166.0$ & $587.0$ & $0.101$ \\
PetShop T2 & Obs. & CDIS & $0.13$ & $0.08$ & $0.37$ & $207.0$ & $593.0$ & $0.126$ \\
PetShop T2 & Obs. & GIES & $0.24$ & $0.16$ & {\bfseries\boldmath $0.49$} & $121.0$ & $552.0$ & $0.074$ \\
PetShop T2 & Obs. & IGSP & $0.00$ & $0.00$ & $0.00$ & $43.0$ & {\bfseries\boldmath $113.0$} & $0.026$ \\
PetShop T2 & Obs. & PC & $0.24$ & $0.35$ & $0.19$ & $43.0$ & $124.0$ & $0.026$ \\
PetShop T2 & Obs. & DAS & $0.05$ & $0.04$ & $0.09$ & $125.0$ & $289.0$ & $0.076$ \\
PetShop T2 & Obs. & LiNGAM & $0.07$ & $0.18$ & $0.05$ & $44.0$ & $121.0$ & $0.027$ \\
PetShop T2 & Obs. & DAGMA & $0.13$ & $0.21$ & $0.09$ & $44.0$ & $131.0$ & $0.027$ \\
PetShop T2 & Obs. & NOTEARS & $0.15$ & {\bfseries\boldmath $0.44$} & $0.09$ & {\bfseries\boldmath $40.0$} & \underline{$114.0$} & {\bfseries\boldmath $0.024$} \\
PetShop T2 & Obs. & NOTEARS-MLP & \underline{$0.28$} & \underline{$0.41$} & $0.21$ & \underline{$41.0$} & $125.0$ & \underline{$0.025$} \\
PetShop T2 & Obs. & SDCD & $0.20$ & $0.14$ & $0.35$ & $107.0$ & $261.0$ & $0.065$ \\
PetShop T2 & Obs. & Arrow & $0.10$ & $0.09$ & $0.12$ & $74.0$ & $207.0$ & $0.045$ \\
PetShop T2 & Obs. & AVICI & $0.19$ & $0.29$ & $0.14$ & $44.0$ & $125.0$ & $0.027$ \\
PetShop T2 & Obs. & CauScale & $0.12$ & $0.10$ & $0.16$ & $83.0$ & $244.0$ & $0.051$ \\
PetShop T2 & Obs. & CDFM & $0.26$ & $0.19$ & \underline{$0.44$} & $94.0$ & $186.0$ & $0.057$ \\
PetShop T2 & Obs. & FoundCause & $0.17$ & $0.10$ & $0.42$ & $165.0$ & $542.0$ & $0.101$ \\
PetShop T2 & Obs. & SEA & $0.26$ & $0.26$ & $0.26$ & $51.0$ & $159.0$ & $0.031$ \\
PetShop T2 & Obs. & TabCausal & {\bfseries\boldmath $0.41$} & \underline{$0.41$} & $0.42$ & $44.0$ & $156.0$ & $0.027$ \\
PetShop T2 & Obs.+int & CDIS & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $43.0$} & {\bfseries\boldmath $113.0$} & {\bfseries\boldmath $0.026$} \\
PetShop T2 & Obs.+int & GIES & \underline{$0.21$} & $0.14$ & {\bfseries\boldmath $0.47$} & $139.0$ & $665.0$ & $0.085$ \\
PetShop T2 & Obs.+int & IGSP & $0.11$ & $0.08$ & $0.19$ & $107.0$ & $404.0$ & $0.065$ \\
PetShop T2 & Obs.+int & SDCD & $0.21$ & $0.15$ & $0.35$ & $100.0$ & $277.0$ & $0.061$ \\
PetShop T2 & Obs.+int & AVICI & $0.18$ & \underline{$0.25$} & $0.14$ & $47.0$ & $128.0$ & $0.029$ \\
PetShop T2 & Obs.+int & CauScale & $0.21$ & $0.17$ & $0.26$ & $72.0$ & $274.0$ & $0.044$ \\
PetShop T2 & Obs.+int & TabCausal & {\bfseries\boldmath $0.44$} & {\bfseries\boldmath $0.43$} & \underline{$0.44$} & \underline{$44.0$} & \underline{$121.0$} & \underline{$0.027$} \\
Light Tunnel & Obs. & RandomRegress & $0.14$ & $0.14$ & $0.14$ & $83.0$ & $122.0$ & $0.059$ \\
Light Tunnel & Obs. & CDIS & $0.08$ & $0.04$ & $0.30$ & $400.0$ & $432.0$ & $0.284$ \\
Light Tunnel & Obs. & GIES & $0.45$ & $0.55$ & $0.39$ & $52.0$ & $62.0$ & $0.037$ \\
Light Tunnel & Obs. & IGSP & $0.00$ & $0.00$ & $0.00$ & $57.0$ & $57.0$ & $0.041$ \\
Light Tunnel & Obs. & PC & $0.06$ & $0.18$ & $0.04$ & $63.0$ & $81.0$ & $0.045$ \\
Light Tunnel & Obs. & DAS & $0.07$ & $0.06$ & $0.11$ & $140.0$ & $197.0$ & $0.100$ \\
Light Tunnel & Obs. & LiNGAM & \underline{$0.48$} & \underline{$0.86$} & $0.33$ & \underline{$41.0$} & {\bfseries\boldmath $39.0$} & \underline{$0.029$} \\
Light Tunnel & Obs. & DAGMA & $0.31$ & $0.28$ & $0.33$ & $84.0$ & $85.0$ & $0.060$ \\
Light Tunnel & Obs. & NOTEARS & $0.40$ & $0.47$ & $0.35$ & $57.0$ & $64.0$ & $0.041$ \\
Light Tunnel & Obs. & NOTEARS-MLP & $0.13$ & $0.07$ & {\bfseries\boldmath $0.54$} & $402.0$ & $1127.0$ & $0.286$ \\
Light Tunnel & Obs. & SDCD & $0.35$ & $0.54$ & $0.26$ & $49.0$ & $62.0$ & $0.035$ \\
Light Tunnel & Obs. & Arrow & $0.12$ & $0.07$ & \underline{$0.44$} & $349.0$ & $627.0$ & $0.248$ \\
Light Tunnel & Obs. & AVICI & $0.00$ & $0.00$ & $0.00$ & $57.0$ & $63.0$ & $0.041$ \\
Light Tunnel & Obs. & CauScale & $0.22$ & $0.47$ & $0.14$ & $56.0$ & $52.0$ & $0.040$ \\
Light Tunnel & Obs. & CDFM & $0.46$ & $0.86$ & $0.32$ & \underline{$41.0$} & $42.0$ & \underline{$0.029$} \\
Light Tunnel & Obs. & FoundCause & $0.08$ & $0.05$ & \underline{$0.44$} & $530.0$ & $714.0$ & $0.377$ \\
Light Tunnel & Obs. & SEA & $0.07$ & {\bfseries\boldmath $1.00$} & $0.04$ & $55.0$ & $55.0$ & $0.039$ \\
Light Tunnel & Obs. & TabCausal & {\bfseries\boldmath $0.50$} & $0.78$ & $0.37$ & {\bfseries\boldmath $40.0$} & \underline{$41.0$} & {\bfseries\boldmath $0.028$} \\
Light Tunnel & Obs.+int & CDIS & $0.00$ & $0.00$ & $0.00$ & $57.0$ & $57.0$ & $0.041$ \\
Light Tunnel & Obs.+int & GIES & \underline{$0.53$} & $0.42$ & {\bfseries\boldmath $0.72$} & $71.0$ & $199.0$ & $0.050$ \\
Light Tunnel & Obs.+int & IGSP & $0.00$ & $0.00$ & $0.00$ & $57.0$ & $57.0$ & $0.041$ \\
Light Tunnel & Obs.+int & SDCD & $0.51$ & $0.46$ & \underline{$0.56$} & $59.0$ & $123.0$ & $0.042$ \\
Light Tunnel & Obs.+int & AVICI & $0.39$ & \underline{$0.79$} & $0.26$ & \underline{$46.0$} & \underline{$40.0$} & \underline{$0.033$} \\
Light Tunnel & Obs.+int & CauScale & $0.18$ & $0.24$ & $0.14$ & $75.0$ & $90.0$ & $0.053$ \\
Light Tunnel & Obs.+int & TabCausal & {\bfseries\boldmath $0.67$} & {\bfseries\boldmath $0.84$} & \underline{$0.56$} & {\bfseries\boldmath $29.0$} & {\bfseries\boldmath $37.0$} & {\bfseries\boldmath $0.021$} \\
Wind Tunnel & Obs. & RandomRegress & $0.09$ & $0.07$ & $0.12$ & $93.0$ & $134.0$ & $0.094$ \\
Wind Tunnel & Obs. & CDIS & $0.07$ & $0.04$ & \underline{$0.31$} & $299.0$ & $376.0$ & $0.301$ \\
Wind Tunnel & Obs. & GIES & $0.21$ & $0.17$ & $0.26$ & $81.0$ & $114.0$ & $0.082$ \\
Wind Tunnel & Obs. & IGSP & $0.00$ & $0.00$ & $0.00$ & $42.0$ & \underline{$42.0$} & $0.042$ \\
Wind Tunnel & Obs. & PC & $0.16$ & \underline{$0.50$} & $0.10$ & {\bfseries\boldmath $40.0$} & $44.0$ & {\bfseries\boldmath $0.040$} \\
Wind Tunnel & Obs. & DAS & $0.00$ & $0.00$ & $0.00$ & $121.0$ & $218.0$ & $0.122$ \\
Wind Tunnel & Obs. & LiNGAM & \underline{$0.35$} & $0.46$ & $0.29$ & $44.0$ & $51.0$ & $0.044$ \\
Wind Tunnel & Obs. & DAGMA & $0.27$ & $0.22$ & {\bfseries\boldmath $0.33$} & $76.0$ & $83.0$ & $0.077$ \\
Wind Tunnel & Obs. & NOTEARS & $0.17$ & $0.14$ & $0.21$ & $81.0$ & $107.0$ & $0.082$ \\
Wind Tunnel & Obs. & NOTEARS-MLP & $0.00$ & $0.00$ & $0.00$ & $53.0$ & $58.0$ & $0.053$ \\
Wind Tunnel & Obs. & SDCD & $0.19$ & $0.21$ & $0.17$ & $60.0$ & $62.0$ & $0.060$ \\
Wind Tunnel & Obs. & Arrow & $0.06$ & $0.03$ & $0.17$ & $226.0$ & $282.0$ & $0.228$ \\
Wind Tunnel & Obs. & AVICI & $0.17$ & $0.28$ & $0.12$ & $49.0$ & $53.0$ & $0.049$ \\
Wind Tunnel & Obs. & CauScale & $0.05$ & {\bfseries\boldmath $1.00$} & $0.02$ & \underline{$41.0$} & {\bfseries\boldmath $41.0$} & \underline{$0.041$} \\
Wind Tunnel & Obs. & CDFM & {\bfseries\boldmath $0.37$} & $0.42$ & {\bfseries\boldmath $0.33$} & $45.0$ & $48.0$ & $0.045$ \\
Wind Tunnel & Obs. & FoundCause & $0.29$ & $0.43$ & $0.21$ & $44.0$ & $46.0$ & $0.044$ \\
Wind Tunnel & Obs. & SEA & $0.23$ & $0.23$ & $0.24$ & $66.0$ & $99.0$ & $0.067$ \\
Wind Tunnel & Obs. & TabCausal & $0.23$ & $0.29$ & $0.19$ & $52.0$ & $58.0$ & $0.052$ \\
Wind Tunnel & Obs.+int & CDIS & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $42.0$} & \underline{$42.0$} & {\bfseries\boldmath $0.042$} \\
Wind Tunnel & Obs.+int & GIES & $0.20$ & $0.12$ & {\bfseries\boldmath $0.60$} & $197.0$ & $424.0$ & $0.199$ \\
Wind Tunnel & Obs.+int & IGSP & $0.00$ & $0.00$ & $0.00$ & {\bfseries\boldmath $42.0$} & \underline{$42.0$} & {\bfseries\boldmath $0.042$} \\
Wind Tunnel & Obs.+int & SDCD & \underline{$0.28$} & $0.20$ & \underline{$0.48$} & $100.0$ & $198.0$ & $0.101$ \\
Wind Tunnel & Obs.+int & AVICI & $0.16$ & {\bfseries\boldmath $0.50$} & $0.10$ & {\bfseries\boldmath $42.0$} & {\bfseries\boldmath $41.0$} & {\bfseries\boldmath $0.042$} \\
Wind Tunnel & Obs.+int & CauScale & $0.08$ & $0.10$ & $0.07$ & $66.0$ & $65.0$ & $0.067$ \\
Wind Tunnel & Obs.+int & TabCausal & {\bfseries\boldmath $0.36$} & \underline{$0.48$} & $0.29$ & \underline{$43.0$} & \underline{$42.0$} & \underline{$0.043$} \\
\end{longtable}
